How to Constrain Your M Dwarf: measuring effective temperature, bolometric luminosity, mass, and radius

Precise and accurate parameters for late-type (late K and M) dwarf stars are important for characterization of any orbiting planets, but such determinations have been hampered by these stars' complex spectra and dissimilarity to the Sun. We exploit an empirically calibrated method to estimate spectroscopic effective temperature ($T_{\rm{eff}}$) and the Stefan-Boltzmann law to determine radii of 183 nearby K7-M7 single stars with a precision of 2-5%. Our improved stellar parameters enable us to develop model-independent relations between $T_{\rm{eff}}$ or absolute magnitude and radius, as well as between color and $T_{\rm{eff}}$. The derived $T_{\rm{eff}}$-radius relation depends strongly on [Fe/H], as predicted by theory. The relation between absolute $K_S$ magnitude and radius can predict radii accurate to $\simeq$3%. We derive bolometric corrections to the $VR_CI_CgrizJHK_S$ and Gaia passbands as a function of color, accurate to 1-3%. We confront the reliability of predictions from Dartmouth stellar evolution models using a Markov Chain Monte Carlo to find the values of unobservable model parameters (mass, age) that best reproduce the observed effective temperature and bolometric flux while satisfying constraints on distance and metallicity as Bayesian priors. With the inferred masses we derive a semi-empirical mass-absolute magnitude relation with a scatter of 2% in mass. The best-agreement models over-predict stellar $T_{\rm{eff}}$s by an average of 2.2% and under-predict stellar radii by 4.6%, similar to differences with values from low-mass eclipsing binaries. These differences are not correlated with metallicity, mass, or indicators of activity, suggesting issues with the underlying model assumptions e.g., opacities or convective mixing length.

==> (inline-0) <==
\begin{deluxetable*}{l l l | r r r r r r | r r r}
\tablewidth{0pt}
\tablecaption{Mass and Radius Relations}
\tablehead{
\colhead{Y} & \colhead{X} & \colhead{Eqn} & \colhead{a}  & \colhead{b} & \colhead{c} & \colhead{d} & \colhead{e} & \colhead{f} & \colhead{$\sigma$\tablenotemark{a} } & \colhead{\rchisq} \\
\colhead{} & \colhead{} & \colhead{\#} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}  & \colhead{}  & \colhead{\%} & \colhead{} 
 }
\startdata
$R_*$ & $M_{K_S}$ & (\ref{eqn:MKR}) & $ 1.9515$ & $-0.3520$ & $0.01680$ & \nodata & \nodata & \nodata &   2.89 &    0.93\\
$R_*$ & $M_{K_S}$,[Fe/H] & (\ref{eqn:T_R2}) & $ 1.9305$ & $-0.3466$ & $0.01647$ & \nodata & \nodata & \phantom{-0}$0.04458$ &   2.70 &    0.88\\
$R_*$ & \teff/3500 & (\ref{eqn:MKR}) & $ 10.5440$ & $ -33.7546$ & $  35.1909$ & $-11.5928$\phantom{0} & \nodata & \nodata &  13.4 &    2.35\\
$R_*$ & \teff/3500,[Fe/H] & (\ref{eqn:T_R2}) & $16.7700$ & $-54.3210$ & $57.6627$ & $-19.6994$\phantom{0} & \nodata & $  0.4565$\phantom{0} &   9.3 &    1.10\\
\hline
$M_{\star}$\tablenotemark{c}  & $M_{\rm K_{S}}$& (\ref{eqn:mk_mass}) & $0.5858$ & $0.3872$ & $-0.1217$ & $0.0106$ & $-2.7262\times10^{-4}$ & \nodata & 1.8 & 0.37 
\enddata
\label{tab:fits}
\tablecomments{For the first, third, and fifth equation $Y=a+bX+c^2\ldots$, for the equations including [Fe/H] the right-hand side is multiplied by (1+f[Fe/H]).}
\tablenotetext{a}{For the first three relations $\sigma$ is given as the percent scatter in $R_*$, i.e., the standard deviation of $\frac{R_{*, \rm observed}-R_{*, \rm predicted}}{R_{*, \rm observed}}$. The last relation is quoted as the percent scatter in $M_{\star}$.}
\tablenotetext{c}{Semi-empirical relation derived using empirical $K_S$-band magnitudes and masses estimated from our model analysis. Coefficients are calculated using maximum likelihood and a MCMC method. See Section~\ref{sec:models} for details.}
\end{deluxetable*}

\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.025in} 
\begin{deluxetable*}{l l | l l l l l l l | r r}
\tablewidth{0pt}
\tablecaption{\teff\ Relation Coefficients}
\tablehead{
\colhead{Y} & \colhead{X} & \colhead{a}  & \colhead{b} & \colhead{c} & \colhead{d} & \colhead{e}  & \colhead{f} & \colhead{g} & \colhead{$\sigma$\tablenotemark{a} } & \colhead{\rchisq} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}  & \colhead{}  &  \colhead{}  & \colhead{}  & \colhead{K} & \colhead{} 
 }
\startdata
\teff/3500 & $BP-RP$ & $3.245$ & $-2.4309$ & $1.043$ & $-0.2127$ & $0.01649$ & \nodata & \nodata & 52 & 0.88\\
\teff/3500 & $V-J$ & $2.840$ & $-1.3453$ & $0.3906$ & $-0.0546$ & $0.002913$ & \nodata & \nodata & 55 & 0.93\\
\teff/3500 & $V-Ic$ & $2.455$ & $-1.5701$ & $0.6891$ & $-0.1500$ & $0.01254$ & \nodata & \nodata & 53 & 0.94\\
\teff/3500 & $r-z$ & $1.547$ & $-0.7053$ & $0.3656$ & $-0.1008$ & $0.01046$ & \nodata & \nodata & 58 & 1.06\\
\teff/3500 & $r-J$ & $2.445$ & $-1.2578$ & $0.4340$ & $-0.0720$ & $0.004502$ & \nodata & \nodata & 58 & 1.04\\
\hline
\teff/3500 & $BP-RP$,[Fe/H] & $2.835$ & $-1.893$ & $0.7860$ & $-0.1594$ & $0.01243$ & $0.04417$ & \nodata & 45 & 0.60\\
\teff/3500 & $V-J$,[Fe/H] & $2.515$ & $-1.054$ & $0.2965$ & $-0.04150$ & $0.002245$ & $0.05262$ & \nodata & 42 & 0.53\\
\teff/3500 & $V-Ic$,[Fe/H] & $1.901$ & $-0.6564$ & $0.1471$ & $-0.01274$ & \nodata & $0.04697$ & \nodata & 48 & 0.67\\
\teff/3500 & $r-z$,[Fe/H] & $1.572$ & $-0.7220$ & $0.3560$ & $-0.09221$ & $0.009071$ & $0.05220$ & \nodata & 50 & 0.71\\
\teff/3500 & $r-J$,[Fe/H] & $2.532$ & $-1.319$ & $0.4449$ & $-0.07151$ & $0.004333$ & $0.05629$ & \nodata & 47 & 0.63\\
\hline
\teff/3500 & $BP-RP$,$J-H$ & $3.172$ & $-2.475$ & $1.082$ & $-0.2231$ & $0.01738$ & $0.08776$ & \phantom{$-$}$0.04355$ & 49 & 0.78\\
\teff/3500 & $V-J$,$J-H$ & $2.769$ & $-1.421$ & $0.4284$ & $-0.06133$ & $0.003310$ & $0.1333$ &  \phantom{$-$}$0.05416$ & 48 & 0.71\\
\teff/3500 & $V-Ic$,$J-H$ & $1.568$ & $-0.4381$ & $0.07749$ & $-0.005610$ & \nodata & $0.2441$ & $-0.09257$ & 52 & 0.85\\
\teff/3500 & $r-z$,$J-H$ & $1.384$ & $-0.6132$ & $0.3110$ & $-0.08574$ & $0.008895$ & $0.1865$ & $-0.02039$ & 55 & 0.90\\
\teff/3500 & $r-J$,$J-H$ & $2.151$ & $-1.092$ & $0.3767$ & $-0.06292$ & $0.003950$ & $0.1697$ &  \phantom{$-$}$0.03106$ & 52 & 0.79
\enddata
\label{tab:teffcolor}
\tablecomments{The first five formulae follow Equation~\ref{eqn:MKR}, the middle five follow Equation~\ref{eqn:teff2} ($f$ is the coefficient of the [Fe/H] term), and the last five follow Equation~\ref{eqn:teff3} ($f$ and $g$ are the coefficients for the $J-H$ and $(J-H)^2$ terms, respectively). Equations using $J-H$ as an additional variable are meant for when the metallicity is not known. }
\tablenotetext{a}{We report the scatter in the predicted - observed (from spectrum) \teff. Conservatively, these errors should be added (in quadrature) with our typical spectroscopic uncertainty (60~K).}
\end{deluxetable*}

\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.025in} 
\begin{deluxetable*}{l l | l l l l l | l r}
\tablewidth{0pt}
\tablecaption{Bolometric Correction Formulae}
\tablehead{
\colhead{BC$_Y$} & \colhead{X} & \colhead{a} & \colhead{b} & \colhead{c} & \colhead{d} & \colhead{e} &  \colhead{$\sigma$} & \colhead{\rchisq} 
 }
\startdata
$V$ & $V-J$ & $0.5817$ & $-0.4168$ & $-0.08165$ & \phantom{$-$}$4.084\times10^{-3}$ & \nodata & 0.016 & 0.88\\
$Rc$ & $V-J$ & $2.127$ & $-1.059$ & \phantom{$-$}$0.1029$ & $-7.881\times10^{-3}$ & \nodata & 0.031 & 2.97\\
$Ic$ & $V-J$ & $0.4440$ & \phantom{$-$}$0.2331$ & $-0.05313$ & \nodata & \nodata & 0.037 & 2.47\\
\hline
$r$ & $r-J$ & $0.8958$ & $-0.5081$ & $-0.07387$ & \phantom{$-$}$3.999\times10^{-3}$ & \nodata & 0.016 & 0.56\\
$i$ & $r-J$ & $0.4431$ & $-0.06470$ & $-0.04038$ & \phantom{$-$}$2.798\times10^{-5}$ & \nodata & 0.031 & 2.86\\
$z$ & $r-J$ & $0.05373$ & \phantom{$-$}$0.2980$ & $-0.05001$ & \nodata & \nodata & 0.035 & 3.53\\
\hline
$Gaia$ & $BP-RP$ & $0.7384$ & $-0.7398$ & \phantom{$-$}$0.01340$ & \nodata & \nodata & 0.045 & 5.93\\
\hline
$J$ & $V-J$ & $0.8694$ & \phantom{$-$}$0.3667$ & $-0.02920$ & \nodata & \nodata & 0.016 & 0.90\\
$J$ & $r-J$ & $0.8790$ & \phantom{$-$}$0.5068$ & $-0.07791$ & \phantom{$-$}$4.338\times10^{-3}$ & \nodata & 0.016 & 0.92\\
$H$ & $V-J$ & $1.834$ & \phantom{$-$}$0.2054$ & $-0.01271$ & \nodata & \nodata & 0.030 & 1.96\\
$H$ & $r-J$ & $1.939$ & \phantom{$-$}$0.1969$ & $-0.01337$ & \nodata & \nodata & 0.029 & 1.87\\
$K$ & $V-J$ & $1.421$ & \phantom{$-$}$0.6084$ & $-0.09655$ & \phantom{$-$}$6.263\times10^{-3}$ & \nodata & 0.036 & 2.44\\
$K$ & $r-J$ & $1.719$ & \phantom{$-$}$0.5236$ & $-0.09085$ & \phantom{$-$}$6.735\times10^{-3}$ & \nodata & 0.036 & 2.36\\
\hline
$V$ & $V-J$, [Fe/H] & $0.6570$ & $-0.4710$ & $-0.06943$ & \phantom{$-$}$3.206\times10^{-3}$ & $-0.04885$ & 0.012 & 0.50\\
$Rc$ & $V-J$, [Fe/H] & $2.183$ & $-1.102$ & \phantom{$-$}$0.1126$ & $-8.579\times10^{-3}$ & $-0.09587$ & 0.025 & 1.92\\
$Ic$ & $V-J$, [Fe/H] & $0.5043$ & \phantom{$-$}$0.1994$ & $-0.04883$ & \nodata & $-0.06312$ & 0.032 & 1.82\\
\hline
$r$ & $r-J$, [Fe/H] & $0.9341$ & $-0.5432$ & $-0.06423$ & \phantom{$-$}$3.170\times10^{-3}$ & $-0.05569$ & 0.012 & 0.28\\
$i$ & $r-J$, [Fe/H] & $0.5235$ & $-0.1326$ & $-0.02203$ & $-1.541\times10^{-3}$ & $-0.1396$ & 0.028 & 2.60\\
$z$ & $r-J$, [Fe/H] & $0.1009$ & \phantom{$-$}$0.2658$ & $-0.04509$ & \nodata & $-0.07352$ & 0.028 & 2.44\\
\hline
$Gaia$ & $BP-RP$, [Fe/H] & $0.7567$ & $-0.7541$ & \phantom{$-$}$0.01574$ & \nodata & $-0.1212$ & 0.037 & 4.39\\
\hline
$J$ & $V-J$, [Fe/H] & $0.8879$ & \phantom{$-$}$0.3563$ & $-0.02791$ & \nodata & $-0.04857$ & 0.012 & 0.64\\
$J$ & $r-J$, [Fe/H] & $0.9672$ & \phantom{$-$}$0.4291$ & $-0.05677$ & \phantom{$-$}$2.528\times10^{-3}$ & $-0.05249$ & 0.012 & 0.56\\
$H$ & $V-J$, [Fe/H] & $1.796$ & \phantom{$-$}$0.2260$ & $-0.01525$ & \nodata & \phantom{$-$}$0.09544$ & 0.021 & 1.02\\
$H$ & $r-J$, [Fe/H] & $1.915$ & \phantom{$-$}$0.2135$ & $-0.01582$ & \nodata & \phantom{$-$}$0.09088$ & 0.021 & 1.01\\
$K$ & $V-J$, [Fe/H] & $1.197$ & \phantom{$-$}$0.7714$ & $-0.1339$ & \phantom{$-$}$8.998\times10^{-3}$ & \phantom{$-$}$0.09572$ & 0.030 & 1.68\\
$K$ & $r-J$, [Fe/H] & $1.572$ & \phantom{$-$}$0.6529$ & $-0.1260$ & \phantom{$-$}$9.746\times10^{-3}$ & \phantom{$-$}$0.08987$ & 0.030 & 1.68
\enddata
\label{tab:bcorr}
\tablecomments{All relations are of the form BC$_Y = a + bX + cX^2 +dX^3$ +e([Fe/H]), where $Y$ is a the filter listed above, and $X$ is the specified color.}
\end{deluxetable*}

\begin{deluxetable*}{l c c r r r c r r r c r r r c r r r}
    \renewcommand{\arraystretch}{1.2}
    \tablewidth{0.9\linewidth}
    \tablecaption{Influence of Standard Model Parameter Values on Four Representative Stellar Models}
    \tablehead{
        \colhead{} & \colhead{} 
        & & \multicolumn{3}{c}{Solar Composition\tablenotemark{a}} 
        & & \multicolumn{3}{c}{Helium Abundance\tablenotemark{b}} 
        & & \multicolumn{3}{c}{Mixing Length, $\alpha_{\rm MLT}$\tablenotemark{b}} 
        & & \multicolumn{3}{c}{Opacity $\kappa = 1.5 \kappa_0 $\tablenotemark{b}} \\
        \cline{4-6}\cline{8-10}\cline{12-14}\cline{16-18} \\
        \colhead{Star} & \colhead{class\tablenotemark{c}} 
        & & \colhead{\teff} & \colhead{$L/L_{\odot}$} & \colhead{$R/R_{\odot}$} 
        & & \colhead{\teff} & \colhead{$L/L_{\odot}$} & \colhead{$R/R_{\odot}$} 
        & & \colhead{\teff} & \colhead{$L/L_{\odot}$} & \colhead{$R/R_{\odot}$}  
        & & \colhead{\teff} & \colhead{$L/L_{\odot}$} & \colhead{$R/R_{\odot}$}
    }
    \startdata
    Gl~411 & PC--MP & & $0.0039$ & $-0.0089$ & $-0.0127$ & & $2630$ & $0.0988$ & $0.2160$ & & $13.07$ & $-0.0002$ & $-0.0044$ & & $-32.62$ & $-0.0019$  & $-0.0093$ \\
    Gl~699 & FC--MP & & $0.0054$ &  $0.0225$ & $-0.0001$ & & $1614$ & $0.0077$ & $0.0187$ & & $5.055$ &  $0.0000$ & $-0.0001$ & & \nodata  & \nodata & \nodata \\
    Gl~876 & FC--MR & & $-0.0583$ & $-0.2263$ & $0.0109$ & & $1590$ & $0.0355$ & $0.1377$ & & $49.88$ &  $0.0004$ & $-0.0046$ & & $-43.68$ & $ 0.0000$ &  $0.0090$ \\
    Gl~880 & PC--MR & & $-0.0087$ & $-0.0029$ & $0.0157$ & & $4332$ & $0.3518$ & $0.4568$ & & $56.24$ &  $0.0011$ & $-0.0011$ & & $-215.7$ & $-0.0202$ & $-0.0532$ 
    \enddata
    \tablenotetext{a}{Total variation measured as a relative difference, $(x_{\rm GS98} - x_{\rm AGSS09})/x_{\rm GS98}$, 
    where $x$ is one of the stellar parameters.}
    \tablenotetext{b}{Quoted as a rate of change $\Delta x / \Delta q$, where $q$ is the parameter being changed.}
    \tablenotetext{c}{PC: partially convective; FC: fully convective; MP: metal-poor; MR: metal-rich.}
    \label{tab:knob_fiddle}
\end{deluxetable*}

\clearpage
\LongTables
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.025in}
\begin{deluxetable*}{l l | l l l l l l l l l l l l l l l}
\tablewidth{0pt}
\tablecaption{Parameters of All Stars in Our Sample}
\tablehead{
\colhead{LG11/LSPM Name} & \colhead{CNS3} & \colhead{R.A.} & \colhead{Dec.} & \colhead{\fbol} & \colhead{$\sigma_{\rm{F}_{\rm{bol}}}$} & \colhead{\teff} &\colhead{$\sigma_{\rm{T_{eff}}}$} &\colhead{$R_*$} &\colhead{$\sigma_{\rm{R_*}}$} &\colhead{$M_*$} &\colhead{$\sigma_{M_*}$} & \colhead{[Fe/H]} & \colhead{$\sigma_{\rm{[Fe/H]}}$} & \colhead{SpT} \\
\colhead{} & \colhead{} & \multicolumn{2}{c}{J2000}     &  \multicolumn{2}{c}{10$^{-8}$ erg\,s$^{-1}$\,cm$^{-2}$}        & \multicolumn{2}{c}{K} & \multicolumn{2}{c}{$\rm{R_{\odot}}$}& \multicolumn{2}{c}{$\rm{M_{\odot}}$} & \colhead{} & \colhead{} & \colhead{}
}
\startdata
PM I00115+5908 & \nodata & 00:11:31.8 & $+$59:08:39 & 0.04210 & 0.00091 & 2864 & 60 & 0.1361 & 0.0061 & 0.100 & 0.010 & $ -0.27$ &   0.08 & M6.1\\
PM I00118+2259 & \nodata & 00:11:53.0 & $+$22:59:04 & 0.1307 & 0.0017 & 3359 & 62 & 0.314 & 0.015 & 0.294 & 0.029 & $+  0.13$ &   0.08 & M3.5\\
PM I00183+4401 & Gl 15A & 00:18:22.9 & $+$44:01:22 & 5.669 & 0.045 & 3603 & 60 & 0.388 & 0.013 & 0.398 & 0.040 & $ -0.30$ &   0.08 & M1.4\\
PM I00184+4401 & Gl 15B & 00:18:25.8 & $+$44:01:38 & 0.891 & 0.010 & 3218 & 60 & 0.1923 & 0.0082 & 0.159 & 0.016 & $ -0.30$ &   0.08 & M4.1\\
PM I00219-3124 & GJ 1009 & 00:21:56.0 & $+$31:24:21 & 0.4175 & 0.0035 & 3600 & 60 & 0.528 & 0.028 & 0.551 & 0.055 & $+  0.27$ &   0.08 & M2.1\\
PM I01056+2829 & GJ 1029 & 01:05:37.6 & $+$28:29:33 & 0.06680 & 0.00091 & 2981 & 61 & 0.193 & 0.011 & 0.148 & 0.015 & $+  0.14$ &   0.08 & M5.3\\
PM I01076+2257E & Gl 53.1B & 01:07:38.5 & $+$22:57:20 & 0.0675 & 0.0012 & 3232 & 60 & 0.308 & 0.013 & 0.276 & 0.028 & $+  0.25$ &   0.03 & M4.0\\
PM I01125-1659 & Gl 54.1 & 01:12:30.5 & $+$16:59:56 & 0.5206 & 0.0082 & 3056 & 60 & 0.1680 & 0.0085 & 0.130 & 0.013 & $ -0.26$ &   0.08 & M4.9\\
PM I01186-0052S & Gl 56.3 B & 01:18:40.2 & $+$00:52:27 & 0.3579 & 0.0042 & 3935 & 64 & 0.604 & 0.026 & 0.645 & 0.064 & $+  0.01$ &   0.08 & K7.7\\
PM I01324-2154 & GJ 3098 & 01:32:26.2 & $+$21:54:18 & 0.3354 & 0.0044 & 3641 & 60 & 0.460 & 0.022 & 0.464 & 0.046 & $ -0.20$ &   0.08 & M1.3\\
PM I01402+3147 & GJ 3105 & 01:40:16.5 & $+$31:47:30 & 0.07338 & 0.00085 & 3269 & 63 & 0.280 & 0.016 & 0.258 & 0.026 & $+  0.06$ &   0.08 & M4.1\\
PM I01432+2750 & GJ 3108 & 01:43:15.9 & $+$27:50:31 & 0.5536 & 0.0051 & 3852 & 60 & 0.626 & 0.032 & 0.653 & 0.065 & $+  0.25$ &   0.08 & M0.5\\
PM I01433+0419 & Gl 70 & 01:43:20.1 & $+$04:19:18 & 0.5422 & 0.0056 & 3458 & 60 & 0.414 & 0.017 & 0.401 & 0.040 & $ -0.13$ &   0.08 & M2.5\\
PM I01510-0607 & GJ 3119 & 01:51:04.0 & $+$06:07:04 & 0.07207 & 0.00082 & 3011 & 61 & 0.1731 & 0.0078 & 0.132 & 0.013 & $ -0.03$ &   0.08 & M5.1\\
PM I01528-2226 & Gl 79 & 01:52:49.1 & $+$22:26:05 & 2.117 & 0.020 & 3900 & 60 & 0.620 & 0.021 & 0.654 & 0.065 & $+  0.14$ &   0.08 & M0.2\\
PM I02002+1303 & Gl 83.1 & 02:00:12.9 & $+$13:03:07 & 0.4275 & 0.0066 & 3080 & 60 & 0.187 & 0.010 & 0.144 & 0.014 & $ -0.16$ &   0.08 & M4.9\\
PM I02123+0334 & Gl 87 & 02:12:21.0 & $+$03:34:33 & 0.9124 & 0.0074 & 3638 & 62 & 0.443 & 0.017 & 0.440 & 0.044 & $ -0.36$ &   0.08 & M1.5\\
PM I02129+0000W & GJ 3142 & 02:12:54.5 & $+$00:00:16 & 0.1060 & 0.0014 & 3257 & 60 & 0.277 & 0.014 & 0.251 & 0.025 & $+  0.09$ &   0.08 & M4.1\\
PM I02164+1335 & GJ 3146 & 02:16:29.8 & $+$13:35:12 & 0.04532 & 0.00054 & 2829 & 60 & 0.1447 & 0.0091 & 0.103 & 0.010 & $ -0.03$ &   0.08 & M6.1\\
PM I02171+3526 & GJ 3147 & 02:17:10.0 & $+$35:26:32 & 0.04153 & 0.00063 & 2880 & 60 & 0.1502 & 0.0067 & 0.113 & 0.011 & $+  0.17$ &   0.08 & M5.8\\
PM I02190+2352 & GJ 3150 & 02:19:02.3 & $+$23:52:54 & 0.05432 & 0.00084 & 3216 & 60 & 0.273 & 0.015 & 0.235 & 0.023 & $ -0.07$ &   0.08 & M4.4\\
PM I02222+4752 & Gl 96 & 02:22:14.6 & $+$47:52:48 & 1.490 & 0.016 & 3785 & 62 & 0.599 & 0.021 & 0.614 & 0.061 & $+  0.14$ &   0.08 & M0.7\\
PM I02336+2455 & Gl 102 & 02:33:37.1 & $+$24:55:37 & 0.1772 & 0.0020 & 3199 & 62 & 0.204 & 0.012 & 0.174 & 0.017 & $ -0.00$ &   0.08 & M4.4\\
PM I02358+2013 & Gl 104 & 02:35:53.2 & $+$20:13:11 & 0.6431 & 0.0057 & 3542 & 62 & 0.512 & 0.022 & 0.508 & 0.051 & $+  0.12$ &   0.08 & M2.1\\
PM I02362+0652 & Gl 105 B & 02:36:15.2 & $+$06:52:18 & 0.5005 & 0.0063 & 3284 & 60 & 0.278 & 0.010 & 0.246 & 0.025 & $ -0.12$ &   0.03 & M4.0\\
PM I02441+4913W & \nodata & 02:44:10.2 & $+$49:13:54 & 1.064 & 0.023 & 3685 & 60 & 0.498 & 0.017 & 0.521 & 0.052 & $+  0.06$ &   0.03 & M1.7\\
PM I02442+2531 & Gl 109 & 02:44:15.4 & $+$25:31:24 & 0.9082 & 0.0080 & 3405 & 60 & 0.364 & 0.014 & 0.343 & 0.034 & $ -0.10$ &   0.08 & M3.0\\
PM I02530+1652 & \nodata & 02:53:00.8 & $+$16:52:52 & 0.1655 & 0.0029 & 2800 & 60 & 0.1180 & 0.0052 & 0.0897 & 0.0090 & $ -0.31$ &   0.08 & M7.0\\
PM I02534+1724 & \nodata & 02:53:26.1 & $+$17:24:32 & 0.1486 & 0.0013 & 3377 & 60 & 0.352 & 0.019 & 0.338 & 0.034 & $ -0.16$ &   0.08 & M3.3\\
PM I02555+2652 & Gl 118.2 C & 02:55:35.7 & $+$26:52:20 & 0.06832 & 0.00077 & 3227 & 60 & 0.347 & 0.015 & 0.309 & 0.031 & $+  0.28$ &   0.03 & M3.8\\
PM I03047+6144 & GJ 3195 & 03:04:43.4 & $+$61:44:09 & 0.1320 & 0.0017 & 3500 & 61 & 0.424 & 0.016 & 0.415 & 0.042 & $ -0.12$ &   0.08 & M3.0\\
PM I03181+3815 & Gl 134 & 03:18:07.4 & $+$38:15:07 & 0.7796 & 0.0066 & 3700 & 61 & 0.628 & 0.031 & 0.639 & 0.064 & $+  0.53$ &   0.08 & M1.5\\
PM I03361+3118 & \nodata & 03:36:08.6 & $+$31:18:39 & 0.0902 & 0.0011 & 3086 & 60 & 0.233 & 0.012 & 0.189 & 0.019 & $+  0.07$ &   0.08 & M4.7\\
PM I03526+1701 & GJ 3253 & 03:52:41.7 & $+$17:01:04 & 0.1116 & 0.0015 & 3079 & 60 & 0.2043 & 0.0092 & 0.166 & 0.017 & $+  0.01$ &   0.08 & M4.7\\
LSPM J0355+5214 & \nodata & 03:55:36.8 & $+$52:14:29 & 0.02100 & 0.00026 & 3435 & 61 & 0.274 & 0.011 & 0.255 & 0.025 & $ -0.35$ &   0.05 & M2.8\\
\nodata & Gl 166 C & 04:15:21.7 & $+$07:39:17 & 0.874 & 0.012 & 3167 & 60 & 0.274 & 0.011 & 0.222 & 0.022 & $ -0.21$ &   0.08 & M4.7\\
PM I04290+2155 & Gl 169 & 04:29:00.0 & $+$21:55:21 & 3.028 & 0.032 & 4124 & 62 & 0.687 & 0.023 & 0.744 & 0.074 & $+  0.39$ &   0.08 & K7.7\\
PM I04376+5253 & Gl 172 & 04:37:40.9 & $+$52:53:37 & 2.480 & 0.021 & 3929 & 60 & 0.608 & 0.020 & 0.651 & 0.065 & $ -0.11$ &   0.08 & K7.7\\
PM I04376-1102 & Gl 173 & 04:37:41.8 & $+$11:02:19 & 0.8354 & 0.0080 & 3671 & 61 & 0.444 & 0.017 & 0.472 & 0.047 & $ -0.04$ &   0.08 & M2.0\\
PM I04429+1857 & Gl 176 & 04:42:55.7 & $+$18:57:29 & 1.254 & 0.011 & 3680 & 60 & 0.452 & 0.019 & 0.492 & 0.049 & $+  0.14$ &   0.08 & M2.2\\
PM I04538-1746 & Gl 180 & 04:53:49.9 & $+$17:46:23 & 0.5257 & 0.0047 & 3506 & 60 & 0.421 & 0.019 & 0.413 & 0.041 & $ -0.24$ &   0.08 & M2.1\\
PM I05019-0656 & GJ 3323 & 05:01:57.4 & $+$06:56:45 & 0.3994 & 0.0046 & 3143 & 60 & 0.2005 & 0.0079 & 0.161 & 0.016 & $ -0.06$ &   0.08 & M4.5\\
PM I05033-1722 & GJ 3325 & 05:03:20.0 & $+$17:22:24 & 0.3526 & 0.0041 & 3365 & 60 & 0.284 & 0.013 & 0.262 & 0.026 & $ -0.12$ &   0.08 & M3.2\\
PM I05314-0340 & Gl 205 & 05:31:27.4 & $+$03:40:38 & 6.340 & 0.054 & 3801 & 60 & 0.581 & 0.019 & 0.633 & 0.063 & $+  0.49$ &   0.08 & M1.5\\
PM I05365+1119 & Gl 208 & 05:36:30.9 & $+$11:19:40 & 2.040 & 0.020 & 3966 & 60 & 0.601 & 0.020 & 0.646 & 0.065 & $+  0.05$ &   0.08 & K7.9\\
PM I05415+5329 & Gl 212 & 05:41:30.7 & $+$53:29:23 & 1.205 & 0.017 & 3765 & 60 & 0.568 & 0.022 & 0.593 & 0.059 & $+  0.19$ &   0.03 & M1.0\\
PM I05421+1229 & Gl 213 & 05:42:09.1 & $+$12:29:22 & 0.6002 & 0.0090 & 3250 & 60 & 0.264 & 0.011 & 0.229 & 0.023 & $ -0.22$ &   0.08 & M4.0\\
PM I05557-2651 & \nodata & 05:55:43.2 & $+$26:51:23 & 0.6642 & 0.0072 & 3652 & 60 & 0.525 & 0.024 & 0.552 & 0.055 & $+  0.31$ &   0.08 & M2.7\\
PM I06000+0242 & GJ 3379 & 06:00:03.4 & $+$02:42:23 & 0.777 & 0.012 & 3214 & 60 & 0.263 & 0.010 & 0.226 & 0.023 & $+  0.07$ &   0.08 & M4.2\\
PM I06011+5935 & GJ 3378 & 06:01:11.0 & $+$59:35:49 & 0.4613 & 0.0085 & 3340 & 60 & 0.269 & 0.011 & 0.245 & 0.024 & $ -0.09$ &   0.08 & M3.7\\
PM I06024+4951 & GJ 3380 & 06:02:29.1 & $+$49:51:56 & 0.0764 & 0.0012 & 3000 & 60 & 0.1635 & 0.0080 & 0.127 & 0.013 & $+  0.01$ &   0.08 & M5.1\\
PM I06077-2544 & \nodata & 06:07:43.7 & $+$25:44:41 & 0.2913 & 0.0040 & 3356 & 60 & 0.321 & 0.015 & 0.294 & 0.029 & $ -0.15$ &   0.08 & M3.2\\
PM I06140+5140 & GJ 3388 & 06:14:02.3 & $+$51:40:08 & 0.1280 & 0.0017 & 3326 & 60 & 0.284 & 0.013 & 0.251 & 0.025 & $ -0.08$ &   0.08 & M3.4\\
PM I06246+2325 & Gl 232 & 06:24:41.2 & $+$23:25:58 & 0.1464 & 0.0020 & 3165 & 60 & 0.1948 & 0.0096 & 0.154 & 0.015 & $ -0.18$ &   0.08 & M4.5\\
PM I06371+1733 & Gl 239 & 06:37:10.8 & $+$17:33:53 & 1.135 & 0.014 & 3801 & 60 & 0.423 & 0.015 & 0.471 & 0.047 & $ -0.34$ &   0.08 & M0.2\\
PM I06461+3233 & GJ 3408 B & 06:46:07.4 & $+$32:33:15 & 0.1313 & 0.0026 & 3656 & 62 & 0.419 & 0.019 & 0.432 & 0.043 & $ -0.26$ &   0.03 & M0.9\\
PM I06490+3706 & GJ 1092 & 06:49:05.4 & $+$37:06:50 & 0.06770 & 0.00089 & 3207 & 61 & 0.201 & 0.011 & 0.163 & 0.016 & $ -0.51$ &   0.08 & M4.3\\
PM I06523-0511 & Gl 250 B & 06:52:18.0 & $+$05:11:24 & 1.180 & 0.020 & 3481 & 60 & 0.460 & 0.017 & 0.444 & 0.044 & $+  0.14$ &   0.03 & M2.3\\
PM I06548+3316 & Gl 251 & 06:54:48.9 & $+$33:16:05 & 1.668 & 0.015 & 3448 & 60 & 0.358 & 0.013 & 0.352 & 0.035 & $ -0.02$ &   0.08 & M3.2\\
PM I07232+4605 & Gl 272 & 07:23:14.9 & $+$46:05:14 & 0.5915 & 0.0057 & 3703 & 62 & 0.543 & 0.025 & 0.564 & 0.056 & $+  0.05$ &   0.08 & M1.2\\
PM I07274+0513 & Gl 273 & 07:27:24.4 & $+$05:13:34 & 2.395 & 0.021 & 3317 & 60 & 0.315 & 0.012 & 0.283 & 0.028 & $ -0.11$ &   0.08 & M3.8\\
PM I07287-0317 & GJ 1097 & 07:28:45.4 & $+$03:17:52 & 0.4392 & 0.0086 & 3448 & 60 & 0.404 & 0.019 & 0.397 & 0.040 & $ -0.01$ &   0.08 & M3.1\\
PM I07344+6256 & Gl 277.1 & 07:34:27.4 & $+$62:56:29 & 0.5946 & 0.0086 & 3681 & 60 & 0.385 & 0.016 & 0.397 & 0.040 & $ -0.37$ &   0.08 & M0.8\\
PM I07386-2113 & GJ 3459 & 07:38:40.9 & $+$21:13:28 & 0.3236 & 0.0054 & 3358 & 60 & 0.315 & 0.016 & 0.290 & 0.029 & $ -0.18$ &   0.08 & M3.1\\
PM I07393+0211 & Gl 281 & 07:39:23.0 & $+$02:11:01 & 1.0739 & 0.0094 & 3771 & 60 & 0.626 & 0.025 & 0.633 & 0.063 & $+  0.12$ &   0.08 & M0.3\\
PM I07482+2022 & Gl 289 & 07:48:16.3 & $+$20:22:05 & 0.2703 & 0.0024 & 3576 & 60 & 0.354 & 0.018 & 0.348 & 0.035 & $ -0.45$ &   0.08 & M1.7\\
PM I08105-1348 & Gl 297.2 B & 08:10:34.2 & $+$13:48:51 & 0.2480 & 0.0024 & 3544 & 62 & 0.523 & 0.019 & 0.513 & 0.051 & $ -0.00$ &   0.08 & M2.5\\
PM I08161+0118 & GJ 2066 & 08:16:07.9 & $+$01:18:09 & 1.101 & 0.012 & 3500 & 60 & 0.461 & 0.017 & 0.452 & 0.045 & $ -0.12$ &   0.08 & M2.2\\
PM I08298+2646 & GJ 1111 & 08:29:49.3 & $+$26:46:33 & 0.2016 & 0.0022 & 2800 & 60 & 0.1226 & 0.0056 & 0.0937 & 0.0094 & $ -0.15$ &   0.08 & M6.7\\
PM I08526+2818 & Gl 324B & 08:52:40.8 & $+$28:18:58 & 0.1645 & 0.0020 & 3166 & 61 & 0.273 & 0.013 & 0.238 & 0.024 & $+  0.31$ &   0.03 & M4.1\\
PM I09143+5241 & Gl 338A & 09:14:22.8 & $+$52:41:11 & 6.087 & 0.057 & 3920 & 60 & 0.550 & 0.026 & 0.607 & 0.061 & $ -0.01$ &   0.08 & K7.8\\
PM I09319+3619 & Gl 353 & 09:31:56.3 & $+$36:19:13 & 0.7419 & 0.0068 & 3692 & 60 & 0.518 & 0.021 & 0.532 & 0.053 & $ -0.20$ &   0.08 & M0.6\\
PM I09411+1312 & Gl 361 & 09:41:10.3 & $+$13:12:34 & 0.8004 & 0.0070 & 3500 & 60 & 0.485 & 0.019 & 0.470 & 0.047 & $ -0.05$ &   0.08 & M1.9\\
PM I09437-1747 & \nodata & 09:43:46.3 & $+$17:47:06 & 0.06781 & 0.00079 & 3302 & 65 & 0.1902 & 0.0082 & 0.153 & 0.015 & $ -0.61$ &   0.08 & sdM2.9\\
PM I09447-1812 & GJ 1129 & 09:44:47.3 & $+$18:12:48 & 0.2462 & 0.0045 & 3243 & 60 & 0.296 & 0.014 & 0.262 & 0.026 & $+  0.10$ &   0.08 & M3.8\\
PM I09553-2715 & \nodata & 09:55:23.8 & $+$27:15:40 & 0.2896 & 0.0038 & 3346 & 60 & 0.321 & 0.016 & 0.299 & 0.030 & $+  0.01$ &   0.08 & M3.5\\
PM I10113+4927 & Gl 380 & 10:11:22.2 & $+$49:27:15 & 14.95 & 0.12 & 4131 & 60 & 0.651 & 0.019 & 0.707 & 0.071 & $+  0.24$ &   0.08 & K7.6\\
PM I10122-0344 & Gl 382 & 10:12:17.6 & $+$03:44:44 & 2.186 & 0.018 & 3623 & 60 & 0.522 & 0.019 & 0.525 & 0.053 & $+  0.13$ &   0.08 & M1.9\\
PM I10196+1952 & Gl 388 & 10:19:36.2 & $+$19:52:12 & 2.940 & 0.035 & 3370 & 60 & 0.435 & 0.017 & 0.406 & 0.041 & $+  0.15$ &   0.08 & M3.4\\
PM I10251-1013 & Gl 390 & 10:25:10.8 & $+$10:13:43 & 0.8767 & 0.0073 & 3700 & 60 & 0.497 & 0.020 & 0.520 & 0.052 & $ -0.02$ &   0.08 & M1.5\\
PM I10289+0050 & Gl 393 & 10:28:55.5 & $+$00:50:27 & 1.612 & 0.013 & 3548 & 60 & 0.420 & 0.016 & 0.426 & 0.043 & $ -0.18$ &   0.08 & M2.2\\
PM I10430-0912 & \nodata & 10:43:02.9 & $+$09:12:41 & 0.05641 & 0.00074 & 2951 & 60 & 0.198 & 0.010 & 0.152 & 0.015 & $ -0.20$ &   0.08 & M5.5\\
PM I10508+0648 & Gl 402 & 10:50:52.0 & $+$06:48:29 & 0.5261 & 0.0055 & 3238 & 60 & 0.276 & 0.012 & 0.246 & 0.025 & $+  0.16$ &   0.08 & M3.9\\
PM I10520+1359 & Gl 403 & 10:52:04.2 & $+$13:59:51 & 0.1567 & 0.0024 & 3298 & 62 & 0.295 & 0.016 & 0.265 & 0.027 & $ -0.13$ &   0.08 & M3.6\\
PM I10522+0555 & GJ 3631 & 10:52:14.2 & $+$05:55:09 & 0.04934 & 0.00062 & 3039 & 60 & 0.1646 & 0.0076 & 0.128 & 0.013 & $+  0.10$ &   0.08 & M5.4\\
PM I10564+0700 & Gl 406 & 10:56:28.9 & $+$07:00:53 & 0.5798 & 0.0069 & 2818 & 60 & 0.1348 & 0.0058 & 0.0997 & 0.0100 & $+  0.25$ &   0.08 & M5.9\\
PM I11033+3558 & Gl 411 & 11:03:20.2 & $+$35:58:13 & 10.821 & 0.096 & 3563 & 60 & 0.389 & 0.013 & 0.386 & 0.039 & $ -0.38$ &   0.08 & M1.9\\
PM I11054+4331 & Gl 412A & 11:05:28.7 & $+$43:31:35 & 3.087 & 0.042 & 3619 & 60 & 0.383 & 0.013 & 0.390 & 0.039 & $ -0.37$ &   0.08 & M1.1\\
PM I11055+4331 & Gl 412B & 11:05:30.9 & $+$43:31:17 & 0.1311 & 0.0015 & 2863 & 60 & 0.1262 & 0.0054 & 0.0952 & 0.0095 & $ -0.32$ &   0.08 & M6.6\\
PM I11311-1457 & GJ 3668 & 11:31:08.3 & $+$14:57:20 & 0.0774 & 0.0011 & 3109 & 62 & 0.1901 & 0.0085 & 0.154 & 0.015 & $ -0.07$ &   0.08 & M4.5\\
PM I11417+4245 & GJ 1148 & 11:41:44.6 & $+$42:45:07 & 0.3942 & 0.0047 & 3304 & 61 & 0.376 & 0.018 & 0.336 & 0.034 & $+  0.07$ &   0.08 & M3.8\\
PM I11421+2642 & Gl 436 & 11:42:11.0 & $+$26:42:24 & 0.8277 & 0.0093 & 3479 & 60 & 0.449 & 0.019 & 0.445 & 0.044 & $+  0.01$ &   0.08 & M2.8\\
PM I11477+0048 & Gl 447 & 11:47:44.3 & $+$00:48:17 & 1.028 & 0.014 & 3192 & 60 & 0.1967 & 0.0077 & 0.168 & 0.017 & $ -0.02$ &   0.08 & M4.3\\
PM I11509+4822 & GJ 1151 & 11:50:57.7 & $+$48:22:38 & 0.1681 & 0.0021 & 3118 & 60 & 0.1903 & 0.0091 & 0.154 & 0.015 & $+  0.03$ &   0.08 & M4.5\\
PM I12100-1504 & GJ 3707 & 12:10:05.5 & $+$15:04:15 & 0.3499 & 0.0036 & 3385 & 60 & 0.390 & 0.018 & 0.387 & 0.039 & $+  0.26$ &   0.08 & M3.8\\
PM I12151+4843 & Gl 458.2 & 12:15:08.8 & $+$48:43:57 & 0.4818 & 0.0044 & 3900 & 61 & 0.669 & 0.038 & 0.701 & 0.070 & $+  0.14$ &   0.08 & M0.4\\
PM I12194+2822 & Gl 459.3 & 12:19:24.1 & $+$28:22:56 & 0.4705 & 0.0044 & 3993 & 60 & 0.643 & 0.037 & 0.703 & 0.070 & $+  0.46$ &   0.08 & M0.6\\
PM I12312+0848 & Gl 471 & 12:31:15.8 & $+$08:48:38 & 1.0428 & 0.0089 & 3726 & 61 & 0.591 & 0.022 & 0.603 & 0.060 & $ -0.04$ &   0.08 & M0.3\\
PM I12388+1141 & Gl 480 & 12:38:52.4 & $+$11:41:46 & 0.4368 & 0.0043 & 3463 & 60 & 0.466 & 0.025 & 0.467 & 0.047 & $+  0.26$ &   0.08 & M3.4\\
PM I12507-0046 & Gl 488 & 12:50:43.5 & $+$00:46:05 & 2.721 & 0.021 & 3989 & 60 & 0.646 & 0.020 & 0.698 & 0.070 & $+  0.24$ &   0.08 & K7.9\\
PM I13168+1700 & Gl 505 B & 13:16:51.5 & $+$17:00:59 & 1.293 & 0.022 & 3709 & 60 & 0.539 & 0.019 & 0.541 & 0.054 & $ -0.12$ &   0.03 & M0.7\\
PM I13196+3320 & Gl 507.1 & 13:19:40.1 & $+$33:20:47 & 0.6333 & 0.0051 & 3650 & 60 & 0.598 & 0.025 & 0.597 & 0.060 & $+  0.40$ &   0.08 & M1.8\\
PM I13283-0221Ww & Gl 512A & 13:28:21.0 & $+$02:21:36 & 0.4762 & 0.0069 & 3498 & 60 & 0.461 & 0.024 & 0.461 & 0.046 & $+  0.08$ &   0.08 & M3.1\\
PM I13299+1022 & Gl 514 & 13:29:59.7 & $+$10:22:38 & 2.206 & 0.018 & 3727 & 61 & 0.483 & 0.016 & 0.527 & 0.053 & $ -0.09$ &   0.08 & M1.1\\
PM I13450+1747 & Gl 525 & 13:45:05.0 & $+$17:47:08 & 0.860 & 0.011 & 3828 & 60 & 0.494 & 0.017 & 0.526 & 0.053 & $ -0.54$ &   0.08 & K7.7\\
PM I13457+1453 & Gl 526 & 13:45:43.8 & $+$14:53:29 & 4.013 & 0.053 & 3649 & 60 & 0.478 & 0.016 & 0.465 & 0.046 & $ -0.31$ &   0.08 & M1.4\\
\nodata & Gl 544 B & 14:19:35.8 & $+$05:09:08 & 0.02828 & 0.00041 & 3191 & 60 & 0.2032 & 0.0085 & 0.173 & 0.017 & $ -0.18$ &   0.03 & M4.3\\
PM I14201-0937 & Gl 545 & 14:20:07.3 & $+$09:37:12 & 0.1403 & 0.0024 & 3341 & 60 & 0.276 & 0.012 & 0.256 & 0.026 & $ -0.17$ &   0.08 & M3.7\\
PM I14251+5149 & Gl 549 B & 14:25:11.5 & $+$51:49:53 & 0.3424 & 0.0054 & 3479 & 60 & 0.414 & 0.015 & 0.405 & 0.040 & $ -0.11$ &   0.08 & M2.6\\
PM I14342-1231 & Gl 555 & 14:34:16.8 & $+$12:31:10 & 0.7984 & 0.0080 & 3211 & 60 & 0.310 & 0.013 & 0.273 & 0.027 & $+  0.17$ &   0.08 & M4.0\\
PM I15118+3933 & \nodata & 15:11:51.4 & $+$39:33:02 & 0.05340 & 0.00061 & 3435 & 61 & 0.347 & 0.015 & 0.331 & 0.033 & $ -0.09$ &   0.03 & M2.8\\
PM I15194-0743E & Gl 581 & 15:19:26.8 & $+$07:43:20 & 0.9609 & 0.0077 & 3395 & 60 & 0.311 & 0.012 & 0.292 & 0.029 & $ -0.15$ &   0.08 & M3.2\\
PM I15238+1727 & Gl 585 & 15:23:51.1 & $+$17:27:57 & 0.0976 & 0.0013 & 3164 & 60 & 0.187 & 0.011 & 0.152 & 0.015 & $ -0.25$ &   0.08 & M4.5\\
PM I15354+6005 & \nodata & 15:35:25.6 & $+$60:05:07 & 0.0894 & 0.0013 & 3252 & 60 & 0.318 & 0.013 & 0.279 & 0.028 & $ -0.01$ &   0.08 & M4.1\\
PM I16139+3346 & Gl 615.2 C & 16:13:56.2 & $+$33:46:24 & 0.1764 & 0.0023 & 3454 & 63 & 0.437 & 0.020 & 0.423 & 0.042 & $ -0.06$ &   0.03 & M2.8\\
PM I16254+5418 & Gl 625 & 16:25:24.5 & $+$54:18:14 & 1.087 & 0.012 & 3475 & 60 & 0.331 & 0.012 & 0.315 & 0.032 & $ -0.35$ &   0.08 & M2.1\\
PM I16303-1239 & Gl 628 & 16:30:18.0 & $+$12:39:44 & 1.897 & 0.017 & 3272 & 60 & 0.325 & 0.012 & 0.294 & 0.029 & $ -0.03$ &   0.08 & M3.6\\
PM I16509+2227 & GJ 3976 & 16:50:57.9 & $+$22:27:05 & 0.0934 & 0.0010 & 3054 & 60 & 0.1936 & 0.0097 & 0.151 & 0.015 & $ -0.12$ &   0.08 & M4.9\\
PM I16542+1154 & Gl 642 & 16:54:12.0 & $+$11:54:52 & 0.3703 & 0.0033 & 3834 & 61 & 0.475 & 0.026 & 0.503 & 0.050 & $ -0.48$ &   0.08 & M0.0\\
PM I16554-0819 & Gl 643 & 16:55:25.2 & $+$08:19:20 & 0.4005 & 0.0050 & 3279 & 60 & 0.233 & 0.011 & 0.204 & 0.020 & $ -0.26$ &   0.08 & M3.2\\
PM I16555-0823 & Gl 644 C & 16:55:35.2 & $+$08:23:40 & 0.04725 & 0.00100 & 2700 & 60 & 0.1131 & 0.0053 & 0.0841 & 0.0084 & $ -0.07$ &   0.08 & M7.0\\
PM I16570-0420 & GJ 1207 & 16:57:05.7 & $+$04:20:55 & 0.2861 & 0.0046 & 3229 & 60 & 0.262 & 0.011 & 0.228 & 0.023 & $ -0.09$ &   0.08 & M4.1\\
PM I16581+2544 & Gl 649 & 16:58:08.8 & $+$25:44:39 & 1.298 & 0.013 & 3700 & 60 & 0.507 & 0.018 & 0.534 & 0.053 & $+  0.03$ &   0.08 & M1.3\\
PM I17095+4340 & GJ 3991 & 17:09:31.5 & $+$43:40:53 & 0.4951 & 0.0053 & 3284 & 60 & 0.286 & 0.012 & 0.266 & 0.027 & $+  0.20$ &   0.08 & M3.9\\
PM I17115+3826 & GJ 3992 & 17:11:34.7 & $+$38:26:33 & 0.4094 & 0.0046 & 3432 & 61 & 0.384 & 0.017 & 0.375 & 0.037 & $+  0.03$ &   0.08 & M3.4\\
PM I17198+4142 & Gl 671 & 17:19:52.7 & $+$41:42:50 & 0.3812 & 0.0040 & 3433 & 61 & 0.382 & 0.016 & 0.364 & 0.036 & $ -0.15$ &   0.08 & M2.7\\
LSPM J1725+0206 & Gl 673 & 17:25:45.2 & $+$02:06:41 & 5.927 & 0.045 & 4124 & 60 & 0.649 & 0.020 & 0.706 & 0.071 & $+  0.19$ &   0.08 & K7.4\\
PM I17303+0532 & Gl 678.1A & 17:30:22.7 & $+$05:32:54 & 1.557 & 0.014 & 3675 & 60 & 0.543 & 0.019 & 0.549 & 0.055 & $ -0.09$ &   0.08 & M0.5\\
PM I17355+6140 & Gl 685 & 17:35:34.4 & $+$61:40:53 & 0.928 & 0.011 & 3846 & 61 & 0.541 & 0.019 & 0.587 & 0.059 & $+  0.10$ &   0.08 & M0.8\\
PM I17364+6820 & Gl 687 & 17:36:25.9 & $+$68:20:21 & 3.363 & 0.028 & 3439 & 60 & 0.414 & 0.015 & 0.405 & 0.041 & $+  0.05$ &   0.08 & M3.2\\
PM I17378+1835 & Gl 686 & 17:37:53.3 & $+$18:35:29 & 1.418 & 0.014 & 3657 & 60 & 0.424 & 0.015 & 0.442 & 0.044 & $ -0.25$ &   0.08 & M1.2\\
PM I17439+4322 & Gl 694 & 17:43:55.9 & $+$43:22:43 & 0.8927 & 0.0086 & 3464 & 61 & 0.440 & 0.017 & 0.430 & 0.043 & $+  0.00$ &   0.08 & M2.6\\
PM I17578+0441N & Gl 699 & 17:57:48.5 & $+$04:41:31 & 3.263 & 0.057 & 3228 & 60 & 0.1863 & 0.0071 & 0.155 & 0.015 & $ -0.40$ &   0.08 & M4.2\\
PM I17578+4635 & GJ 4040 & 17:57:50.9 & $+$46:35:18 & 0.3310 & 0.0046 & 3470 & 60 & 0.396 & 0.018 & 0.400 & 0.040 & $+  0.04$ &   0.08 & M3.2\\
PM I18007+2933 & \nodata & 18:00:45.4 & $+$29:33:56 & 0.1170 & 0.0017 & 3509 & 61 & 0.464 & 0.018 & 0.455 & 0.046 & $ -0.06$ &   0.03 & M2.2\\
PM I18046+1354 & \nodata & 18:04:38.7 & $+$13:54:14 & 0.0780 & 0.0011 & 3375 & 61 & 0.273 & 0.011 & 0.247 & 0.025 & $ -0.21$ &   0.08 & M3.0\\
PM I18051-0301 & Gl 701 & 18:05:07.5 & $+$03:01:52 & 1.720 & 0.014 & 3614 & 60 & 0.459 & 0.016 & 0.471 & 0.047 & $ -0.22$ &   0.08 & M1.3\\
PM I18165+4533 & Gl 709 & 18:16:31.0 & $+$45:33:28 & 0.6393 & 0.0071 & 3785 & 60 & 0.557 & 0.021 & 0.583 & 0.058 & $ -0.07$ &   0.08 & M0.6\\
PM I18363+1336S & GJ 4065 & 18:36:19.2 & $+$13:36:26 & 0.2389 & 0.0029 & 3223 & 61 & 0.291 & 0.013 & 0.247 & 0.025 & $+  0.04$ &   0.08 & M4.1\\
PM I18411+2447S & GJ 1230A & 18:41:09.7 & $+$24:47:14 & 0.431 & 0.014 & 3232 & 60 & 0.372 & 0.017 & 0.341 & 0.034 & $+  0.24$ &   0.08 & M4.3\\
PM I18419+3149 & GJ 4070 & 18:41:59.0 & $+$31:49:49 & 0.4556 & 0.0060 & 3400 & 61 & 0.394 & 0.019 & 0.369 & 0.037 & $ -0.16$ &   0.08 & M2.8\\
PM I18427+5937N & Gl 725A & 18:42:46.7 & $+$59:37:48 & 3.898 & 0.045 & 3441 & 60 & 0.351 & 0.013 & 0.334 & 0.033 & $ -0.23$ &   0.08 & M3.0\\
PM I18427+5937S & Gl 725B & 18:42:46.9 & $+$59:37:35 & 2.245 & 0.038 & 3345 & 60 & 0.273 & 0.011 & 0.248 & 0.025 & $ -0.30$ &   0.08 & M3.5\\
PM I18453+1851 & \nodata & 18:45:22.9 & $+$18:51:58 & 0.0876 & 0.0012 & 3214 & 60 & 0.2170 & 0.0087 & 0.184 & 0.018 & $ -0.13$ &   0.08 & M4.4\\
PM I18498-2350 & Gl 729 & 18:49:49.3 & $+$23:50:10 & 1.451 & 0.017 & 3240 & 60 & 0.2008 & 0.0076 & 0.170 & 0.017 & $ -0.18$ &   0.08 & M4.1\\
PM I18580+0554 & Gl 740 & 18:58:00.1 & $+$05:54:29 & 1.698 & 0.015 & 3834 & 60 & 0.570 & 0.020 & 0.604 & 0.060 & $+  0.14$ &   0.08 & M0.7\\
PM I19070+2053 & Gl 745A & 19:07:05.5 & $+$20:53:17 & 0.5715 & 0.0066 & 3500 & 60 & 0.310 & 0.012 & 0.296 & 0.030 & $ -0.33$ &   0.08 & M2.1\\
PM I19072+2052 & Gl 745B & 19:07:13.2 & $+$20:52:37 & 0.584 & 0.010 & 3494 & 62 & 0.323 & 0.014 & 0.303 & 0.030 & $ -0.35$ &   0.08 & M2.1\\
PM I19169+0510 & Gl 752A & 19:16:55.2 & $+$05:10:08 & 3.017 & 0.023 & 3558 & 60 & 0.474 & 0.016 & 0.475 & 0.047 & $+  0.10$ &   0.08 & M2.6\\
PM I19220+0702 & GJ 1236 & 19:22:02.0 & $+$07:02:30 & 0.1829 & 0.0024 & 3335 & 61 & 0.2338 & 0.0093 & 0.206 & 0.021 & $ -0.29$ &   0.08 & M3.3\\
PM I19321-1119 & \nodata & 19:32:08.1 & $+$11:19:57 & 0.06578 & 0.00096 & 3211 & 60 & 0.258 & 0.010 & 0.222 & 0.022 & $+  0.05$ &   0.03 & M4.1\\
PM I19539+4424E & GJ 1245B & 19:53:55.1 & $+$44:24:54 & 0.1986 & 0.0032 & 2859 & 60 & 0.1430 & 0.0069 & 0.103 & 0.010 & $ -0.05$ &   0.08 & M5.9\\
PM I20034+2951 & Gl 777B & 20:03:26.5 & $+$29:51:59 & 0.0621 & 0.0014 & 3144 & 60 & 0.2084 & 0.0097 & 0.176 & 0.018 & $+  0.06$ &   0.08 & M4.4\\
PM I20112+1611 & Gl 783.2B & 20:11:13.2 & $+$16:11:07 & 0.06048 & 0.00099 & 3217 & 61 & 0.251 & 0.016 & 0.212 & 0.021 & $ -0.15$ &   0.03 & M4.0\\
PM I20167+5017 & \nodata & 20:16:43.9 & $+$50:17:14 & 0.0849 & 0.0011 & 3559 & 60 & 0.417 & 0.016 & 0.421 & 0.042 & $+  0.14$ &   0.08 & M2.7\\
PM I20260+5834 & GJ 1253 & 20:26:05.2 & $+$58:34:22 & 0.1025 & 0.0019 & 3045 & 60 & 0.1831 & 0.0097 & 0.150 & 0.015 & $+  0.14$ &   0.08 & M4.7\\
PM I20450+4429 & Gl 806 & 20:45:04.0 & $+$44:29:56 & 0.5854 & 0.0071 & 3542 & 61 & 0.443 & 0.018 & 0.432 & 0.043 & $ -0.15$ &   0.08 & M2.0\\
PM I20525-1658 & \nodata & 20:52:33.0 & $+$16:58:29 & 0.659 & 0.013 & 3205 & 60 & 0.266 & 0.012 & 0.224 & 0.022 & $ -0.02$ &   0.08 & M4.0\\
PM I20533+6209 & Gl 809 & 20:53:19.7 & $+$62:09:16 & 3.348 & 0.036 & 3791 & 60 & 0.529 & 0.017 & 0.581 & 0.058 & $ -0.06$ &   0.08 & M1.0\\
PM I20567-1026 & Gl 811.1 & 20:56:46.6 & $+$10:26:54 & 0.3720 & 0.0038 & 3473 & 61 & 0.456 & 0.028 & 0.452 & 0.045 & $+  0.16$ &   0.08 & M2.8\\
LSPM J2106+3844S & Gl 820B & 21:06:55.2 & $+$38:44:31 & 22.25 & 0.19 & 4021 & 74 & 0.602 & 0.023 & 0.641 & 0.064 & $ -0.22$ &   0.08 & K7.3\\
PM I21092-1318 & Gl 821 & 21:09:17.4 & $+$13:18:08 & 0.4185 & 0.0051 & 3545 & 60 & 0.369 & 0.016 & 0.356 & 0.036 & $ -0.45$ &   0.08 & M1.4\\
PM I21518+4220E & Gl 838.3 B & 21:51:53.8 & $+$42:20:39 & 0.2096 & 0.0039 & 3771 & 61 & 0.557 & 0.023 & 0.579 & 0.058 & $ -0.07$ &   0.08 & M0.5\\
PM I22021+0124 & Gl 846 & 22:02:10.2 & $+$01:24:00 & 1.791 & 0.015 & 3848 & 60 & 0.546 & 0.019 & 0.590 & 0.059 & $+  0.02$ &   0.08 & M0.6\\
PM I22096-0438 & Gl 849 & 22:09:40.3 & $+$04:38:26 & 1.192 & 0.010 & 3530 & 60 & 0.470 & 0.018 & 0.482 & 0.048 & $+  0.37$ &   0.08 & M3.1\\
PM I22160+5439 & GJ 4269 & 22:16:02.5 & $+$54:39:59 & 0.05621 & 0.00094 & 3226 & 63 & 0.289 & 0.012 & 0.246 & 0.025 & $ -0.04$ &   0.08 & M4.1\\
PM I22290+0139 & \nodata & 22:29:05.8 & $+$01:39:48 & 0.4854 & 0.0046 & 3903 & 60 & 0.575 & 0.030 & 0.620 & 0.062 & $+  0.13$ &   0.08 & M0.4\\
PM I22361-0050 & Gl 864 & 22:36:09.6 & $+$00:50:29 & 0.8303 & 0.0072 & 3916 & 61 & 0.600 & 0.026 & 0.644 & 0.064 & $+  0.07$ &   0.08 & M0.6\\
PM I22503-0705 & Gl 875 & 22:50:19.4 & $+$07:05:24 & 0.8949 & 0.0081 & 3740 & 61 & 0.563 & 0.024 & 0.578 & 0.058 & $+  0.02$ &   0.08 & M0.2\\
PM I22532-1415 & Gl 876 & 22:53:16.6 & $+$14:15:48 & 1.916 & 0.015 & 3247 & 60 & 0.363 & 0.014 & 0.328 & 0.033 & $+  0.17$ &   0.08 & M3.7\\
PM I22565+1633 & Gl 880 & 22:56:34.8 & $+$16:33:12 & 3.545 & 0.027 & 3720 & 60 & 0.549 & 0.018 & 0.574 & 0.057 & $+  0.21$ &   0.08 & M1.5\\
\nodata & Gl 887 & 23:05:52.0 & $+$35:51:11 & 10.89 & 0.17 & 3688 & 86 & 0.468 & 0.022 & 0.495 & 0.049 & $ -0.06$ &   0.08 & M1.1\\
PM I23099+1425W & \nodata & 23:09:54.8 & $+$14:25:35 & 0.5017 & 0.0052 & 4013 & 62 & 0.643 & 0.022 & 0.680 & 0.068 & $ -0.05$ &   0.08 & K7.4\\
PM I23182+4617 & Gl 894.1 & 23:18:17.9 & $+$46:17:21 & 0.3811 & 0.0034 & 3910 & 60 & 0.589 & 0.035 & 0.644 & 0.064 & $+  0.13$ &   0.08 & M0.7\\
PM I23216+1717 & GJ 4333 & 23:21:37.4 & $+$17:17:26 & 0.5040 & 0.0057 & 3324 & 60 & 0.416 & 0.020 & 0.391 & 0.039 & $+  0.24$ &   0.08 & M3.9\\
PM I23245+5751S & Gl 895 & 23:24:30.5 & $+$57:51:15 & 1.0011 & 0.0093 & 3764 & 60 & 0.539 & 0.020 & 0.585 & 0.058 & $+  0.31$ &   0.08 & M1.4\\
PM I23318+1956W & Gl 896A & 23:31:52.1 & $+$19:56:14 & 1.592 & 0.033 & 3353 & 60 & 0.409 & 0.016 & 0.379 & 0.038 & $+  0.03$ &   0.08 & M3.8\\
PM I23318+1956E & Gl 896B & 23:31:52.5 & $+$19:56:13 & 0.617 & 0.018 & 3072 & 60 & 0.303 & 0.013 & 0.240 & 0.024 & $+  0.03$ &   0.08 & M4.9\\
PM I23419+4410 & Gl 905 & 23:41:55.0 & $+$44:10:38 & 0.759 & 0.012 & 2930 & 60 & 0.1894 & 0.0079 & 0.145 & 0.015 & $+  0.23$ &   0.08 & M5.2\\
PM I23428+3049 & GJ 1288 & 23:42:52.7 & $+$30:49:21 & 0.05956 & 0.00072 & 3113 & 60 & 0.1864 & 0.0086 & 0.149 & 0.015 & $ -0.12$ &   0.08 & M4.7\\
PM I23431+3632 & GJ 1289 & 23:43:06.3 & $+$36:32:13 & 0.2518 & 0.0045 & 3173 & 60 & 0.238 & 0.013 & 0.202 & 0.020 & $+  0.05$ &   0.08 & M4.3\\
PM I23492+0224 & Gl 908 & 23:49:12.4 & $+$02:24:04 & 2.362 & 0.019 & 3646 & 60 & 0.407 & 0.014 & 0.408 & 0.041 & $ -0.45$ &   0.08 & M1.4\\
PM I23505-0933 & GJ 4367 & 23:50:31.5 & $+$09:33:32 & 0.1196 & 0.0025 & 3221 & 60 & 0.315 & 0.015 & 0.275 & 0.027 & $+  0.37$ &   0.08 & M3.9
\enddata
\label{tab:sample}
\end{deluxetable*}
\clearpage

\clearpage
\LongTables
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.02in}
\begin{deluxetable*}{l l | l l l l l l l l l l l l l l l l l l l l l l l l l l l l l l l l l l l }
\tablewidth{0pt}
\tablecaption{Synthetic Photometry of All Stars in Our Sample}
\tablehead{
\colhead{Name} & \colhead{$V$} & \colhead{$\sigma$} & \colhead{$R_C$} & \colhead{$\sigma$} & \colhead{$I_C$} & \colhead{$\sigma$} & \colhead{$g$} & \colhead{$\sigma$} & \colhead{$r$} & \colhead{$\sigma$} & \colhead{$i$} & \colhead{$\sigma$} & \colhead{$z$} & \colhead{$\sigma$} & \colhead{$J$} & \colhead{$\sigma$} & \colhead{$H$} & \colhead{$\sigma$} & \colhead{$K_S$} & \colhead{$\sigma$} & \colhead{Gaia $G$} & \colhead{$\sigma$} \\
}
\startdata
PM I00115+5908 & 15.611 &  0.040 & 13.926 &  0.012 & 11.805 &  0.020 & 16.325 &  0.024 & 14.953 &  0.011 & 12.703 &  0.013 & 11.594 &  0.014 &  9.957 &  0.018 &  9.405 &  0.017 &  9.075 &  0.020 & 13.827 &  0.014\\
PM I00118+2259 & 12.958 &  0.016 & 11.780 &  0.013 & 10.253 &  0.020 & 13.834 &  0.021 & 12.362 &  0.011 & 11.010 &  0.013 & 10.263 &  0.013 &  8.861 &  0.017 &  8.267 &  0.017 &  8.016 &  0.020 & 12.024 &  0.014\\
PM I00183+4401 &  8.119 &  0.016 &  7.116 &  0.012 &  5.991 &  0.020 &  8.973 &  0.020 &  7.505 &  0.011 &  6.638 &  0.012 &  6.148 &  0.013 &  4.896 &  0.017 &  4.303 &  0.017 &  4.039 &  0.020 &  7.523 &  0.014\\
PM I00184+4401 & 11.007 &  0.016 &  9.723 &  0.012 &  8.128 &  0.020 & 11.993 &  0.021 & 10.327 &  0.011 &  8.911 &  0.013 &  8.134 &  0.013 &  6.745 &  0.017 &  6.211 &  0.017 &  5.940 &  0.020 &  9.953 &  0.014\\
PM I00219-3124 & 11.175 &  0.016 & 10.142 &  0.013 &  8.910 &  0.020 & 11.956 &  0.021 & 10.577 &  0.011 &  9.583 &  0.013 &  9.036 &  0.013 &  7.713 &  0.017 &  7.025 &  0.017 &  6.753 &  0.020 & 10.500 &  0.014\\
PM I01056+2829 & 14.820 &  0.018 & 13.297 &  0.013 & 11.361 &  0.020 & 15.740 &  0.023 & 14.153 &  0.011 & 12.260 &  0.013 & 11.152 &  0.013 &  9.477 &  0.017 &  8.882 &  0.017 &  8.588 &  0.020 & 13.311 &  0.014\\
PM I01076+2257E & 14.054 &  0.016 & 12.770 &  0.012 & 11.095 &  0.020 & 14.899 &  0.021 & 13.438 &  0.011 & 11.904 &  0.013 & 11.038 &  0.013 &  9.538 &  0.017 &  8.935 &  0.017 &  8.662 &  0.020 & 12.937 &  0.014\\
PM I01125-1659 & 12.082 &  0.016 & 10.662 &  0.012 &  8.866 &  0.020 & 13.021 &  0.021 & 11.399 &  0.011 &  9.710 &  0.013 &  8.789 &  0.013 &  7.285 &  0.017 &  6.751 &  0.017 &  6.441 &  0.020 & 10.780 &  0.014\\
PM I01186-0052S & 10.699 &  0.016 &  9.800 &  0.013 &  8.942 &  0.020 & 11.455 &  0.021 & 10.110 &  0.011 &  9.510 &  0.013 &  9.160 &  0.013 &  8.032 &  0.017 &  7.385 &  0.017 &  7.156 &  0.020 & 10.271 &  0.014\\
PM I01324-2154 & 11.200 &  0.016 & 10.195 &  0.012 &  9.056 &  0.020 & 12.010 &  0.020 & 10.595 &  0.011 &  9.705 &  0.013 &  9.210 &  0.013 &  7.938 &  0.017 &  7.364 &  0.017 &  7.166 &  0.020 & 10.592 &  0.014\\
PM I01402+3147 & 13.954 &  0.017 & 12.728 &  0.013 & 11.054 &  0.020 & 14.700 &  0.023 & 13.392 &  0.011 & 11.862 &  0.013 & 10.982 &  0.013 &  9.443 &  0.017 &  8.813 &  0.017 &  8.546 &  0.020 & 12.884 &  0.014\\
PM I01432+2750 & 10.402 &  0.016 &  9.473 &  0.013 &  8.519 &  0.020 & 11.192 &  0.020 &  9.807 &  0.011 &  9.113 &  0.012 &  8.724 &  0.013 &  7.493 &  0.017 &  6.800 &  0.017 &  6.628 &  0.020 &  9.923 &  0.014\\
PM I01433+0419 & 10.931 &  0.016 &  9.868 &  0.013 &  8.569 &  0.020 & 11.752 &  0.021 & 10.337 &  0.011 &  9.253 &  0.012 &  8.700 &  0.013 &  7.393 &  0.017 &  6.800 &  0.017 &  6.537 &  0.020 & 10.210 &  0.014\\
PM I01510-0607 & 14.444 &  0.020 & 12.986 &  0.013 & 11.111 &  0.020 & 15.410 &  0.028 & 13.783 &  0.012 & 11.979 &  0.013 & 10.988 &  0.013 &  9.408 &  0.017 &  8.856 &  0.017 &  8.553 &  0.020 & 13.051 &  0.014\\
PM I01528-2226 &  8.929 &  0.016 &  7.976 &  0.012 &  7.015 &  0.020 &  9.697 &  0.020 &  8.318 &  0.011 &  7.611 &  0.013 &  7.218 &  0.013 &  6.055 &  0.017 &  5.415 &  0.017 &  5.202 &  0.020 &  8.426 &  0.014\\
PM I02002+1303 & 12.285 &  0.016 & 10.857 &  0.012 &  9.068 &  0.020 & 13.228 &  0.021 & 11.594 &  0.011 &  9.910 &  0.013 &  8.990 &  0.013 &  7.497 &  0.017 &  6.949 &  0.017 &  6.688 &  0.020 & 10.979 &  0.014\\
PM I02123+0334 & 10.062 &  0.016 &  9.085 &  0.012 &  7.944 &  0.020 & 10.848 &  0.020 &  9.482 &  0.011 &  8.596 &  0.013 &  8.090 &  0.013 &  6.858 &  0.017 &  6.312 &  0.017 &  6.124 &  0.020 &  9.472 &  0.014\\
PM I02129+0000W & 13.535 &  0.017 & 12.204 &  0.013 & 10.527 &  0.020 & 14.430 &  0.022 & 12.883 &  0.011 & 11.329 &  0.013 & 10.500 &  0.013 &  9.054 &  0.017 &  8.489 &  0.017 &  8.165 &  0.020 & 12.385 &  0.014\\
PM I02164+1335 & 15.758 &  0.018 & 14.002 &  0.013 & 11.837 &  0.020 & 16.734 &  0.024 & 15.072 &  0.011 & 12.811 &  0.013 & 11.559 &  0.013 &  9.858 &  0.017 &  9.316 &  0.017 &  8.988 &  0.020 & 13.868 &  0.014\\
PM I02171+3526 & 15.850 &  0.040 & 14.205 &  0.013 & 12.103 &  0.020 & 16.527 &  0.025 & 15.205 &  0.040 & 13.063 &  0.013 & 11.811 &  0.014 &  9.974 &  0.017 &  9.352 &  0.017 &  9.007 &  0.020 & 14.085 &  0.014\\
PM I02190+2352 & 14.127 &  0.017 & 12.810 &  0.013 & 11.193 &  0.020 & 15.137 &  0.023 & 13.438 &  0.011 & 11.971 &  0.013 & 11.208 &  0.013 &  9.798 &  0.017 &  9.219 &  0.017 &  8.941 &  0.020 & 13.033 &  0.014\\
PM I02222+4752 &  9.413 &  0.016 &  8.446 &  0.013 &  7.427 &  0.020 & 10.196 &  0.021 &  8.806 &  0.011 &  8.036 &  0.013 &  7.611 &  0.013 &  6.392 &  0.017 &  5.738 &  0.017 &  5.563 &  0.020 &  8.878 &  0.014\\
PM I02336+2455 & 13.046 &  0.017 & 11.703 &  0.013 & 10.005 &  0.020 & 13.997 &  0.023 & 12.381 &  0.011 & 10.817 &  0.013 &  9.968 &  0.013 &  8.493 &  0.017 &  7.903 &  0.017 &  7.606 &  0.020 & 11.875 &  0.014\\
PM I02358+2013 & 10.655 &  0.016 &  9.629 &  0.013 &  8.412 &  0.020 & 11.478 &  0.021 & 10.059 &  0.011 &  9.079 &  0.013 &  8.542 &  0.014 &  7.244 &  0.017 &  6.587 &  0.017 &  6.354 &  0.020 &  9.997 &  0.014\\
PM I02362+0652 & 11.670 &  0.016 & 10.442 &  0.012 &  8.835 &  0.020 & 12.546 &  0.021 & 11.070 &  0.011 &  9.619 &  0.013 &  8.804 &  0.013 &  7.356 &  0.017 &  6.811 &  0.017 &  6.562 &  0.020 & 10.644 &  0.014\\
PM I02441+4913W &  9.987 &  0.016 &  8.975 &  0.012 &  7.815 &  0.020 & 10.824 &  0.020 &  9.381 &  0.011 &  8.468 &  0.013 &  7.961 &  0.013 &  6.713 &  0.017 &  6.105 &  0.017 &  5.857 &  0.020 &  9.366 &  0.014\\
PM I02442+2531 & 10.599 &  0.016 &  9.482 &  0.012 &  8.087 &  0.020 & 11.428 &  0.021 &  9.989 &  0.011 &  8.807 &  0.013 &  8.156 &  0.013 &  6.785 &  0.017 &  6.196 &  0.017 &  5.965 &  0.020 &  9.783 &  0.014\\
PM I02530+1652 & 15.133 &  0.022 & 13.054 &  0.013 & 10.650 &  0.020 & 16.006 &  0.033 & 14.473 &  0.012 & 11.706 &  0.013 & 10.257 &  0.013 &  8.409 &  0.017 &  7.881 &  0.017 &  7.500 &  0.020 & 12.723 &  0.014\\
PM I02534+1724 & 12.694 &  0.016 & 11.552 &  0.013 & 10.123 &  0.020 & 13.608 &  0.021 & 12.073 &  0.011 & 10.855 &  0.013 & 10.178 &  0.013 &  8.746 &  0.017 &  8.102 &  0.017 &  7.857 &  0.020 & 11.848 &  0.014\\
PM I02555+2652 & 13.827 &  0.016 & 12.601 &  0.012 & 11.001 &  0.020 & 14.675 &  0.021 & 13.224 &  0.011 & 11.784 &  0.012 & 10.986 &  0.013 &  9.547 &  0.017 &  8.954 &  0.017 &  8.663 &  0.020 & 12.808 &  0.014\\
PM I03047+6144 & 12.564 &  0.016 & 11.496 &  0.012 & 10.126 &  0.020 & 13.380 &  0.021 & 11.995 &  0.011 & 10.838 &  0.013 & 10.209 &  0.013 &  8.896 &  0.017 &  8.335 &  0.017 &  8.091 &  0.020 & 11.799 &  0.014\\
PM I03181+3815 & 10.284 &  0.016 &  9.283 &  0.012 &  8.167 &  0.020 & 11.100 &  0.021 &  9.674 &  0.011 &  8.807 &  0.013 &  8.332 &  0.013 &  7.080 &  0.017 &  6.395 &  0.017 &  6.156 &  0.020 &  9.689 &  0.014\\
PM I03361+3118 & 13.995 &  0.016 & 12.638 &  0.013 & 10.851 &  0.020 & 14.864 &  0.022 & 13.365 &  0.011 & 11.697 &  0.013 & 10.762 &  0.014 &  9.194 &  0.017 &  8.606 &  0.017 &  8.306 &  0.020 & 12.746 &  0.014\\
PM I03526+1701 & 13.775 &  0.016 & 12.383 &  0.012 & 10.596 &  0.020 & 14.721 &  0.021 & 13.123 &  0.011 & 11.440 &  0.013 & 10.520 &  0.013 &  8.964 &  0.017 &  8.373 &  0.017 &  8.054 &  0.019 & 12.505 &  0.014\\
LSPM J0355+5214 & 14.508 &  0.016 & 13.418 &  0.013 & 12.100 &  0.020 & 15.435 &  0.021 & 13.885 &  0.011 & 12.802 &  0.013 & 12.198 &  0.014 & 10.900 &  0.017 & 10.339 &  0.017 & 10.101 &  0.020 & 13.763 &  0.014\\
Gl166C & 11.230 &  0.016 &  9.947 &  0.012 &  8.221 &  0.020 & 12.078 &  0.021 & 10.638 &  0.011 &  9.042 &  0.013 &  8.163 &  0.013 &  6.708 &  0.017 &  6.219 &  0.017 &  5.975 &  0.020 & 10.087 &  0.014\\
PM I04290+2155 &  8.335 &  0.016 &  7.462 &  0.013 &  6.631 &  0.020 &  9.070 &  0.020 &  7.762 &  0.011 &  7.187 &  0.012 &  6.871 &  0.013 &  5.698 &  0.017 &  5.044 &  0.017 &  4.853 &  0.020 &  7.934 &  0.014\\
PM I04376+5253 &  8.627 &  0.016 &  7.730 &  0.012 &  6.881 &  0.020 &  9.395 &  0.020 &  8.037 &  0.011 &  7.444 &  0.012 &  7.119 &  0.013 &  5.908 &  0.017 &  5.214 &  0.017 &  5.031 &  0.020 &  8.207 &  0.014\\
PM I04376-1102 & 10.346 &  0.016 &  9.319 &  0.012 &  8.107 &  0.020 & 11.147 &  0.021 &  9.747 &  0.011 &  8.774 &  0.012 &  8.235 &  0.013 &  6.949 &  0.017 &  6.345 &  0.017 &  6.094 &  0.020 &  9.688 &  0.014\\
PM I04429+1857 &  9.993 &  0.016 &  8.949 &  0.012 &  7.699 &  0.020 & 10.813 &  0.020 &  9.391 &  0.011 &  8.380 &  0.013 &  7.787 &  0.013 &  6.485 &  0.017 &  5.891 &  0.017 &  5.603 &  0.020 &  9.302 &  0.014\\
PM I04538-1746 & 10.910 &  0.016 &  9.864 &  0.012 &  8.624 &  0.020 & 11.748 &  0.021 & 10.298 &  0.011 &  9.302 &  0.013 &  8.728 &  0.013 &  7.426 &  0.017 &  6.842 &  0.017 &  6.597 &  0.020 & 10.226 &  0.014\\
PM I05019-0656 & 12.135 &  0.016 & 10.788 &  0.013 &  9.082 &  0.020 & 13.057 &  0.022 & 11.468 &  0.011 &  9.898 &  0.013 &  9.055 &  0.013 &  7.594 &  0.017 &  7.034 &  0.017 &  6.783 &  0.020 & 10.959 &  0.014\\
PM I05033-1722 & 11.763 &  0.016 & 10.569 &  0.013 &  9.089 &  0.020 & 12.630 &  0.021 & 11.116 &  0.011 &  9.838 &  0.013 &  9.127 &  0.013 &  7.788 &  0.017 &  7.249 &  0.017 &  6.973 &  0.020 & 10.842 &  0.014\\
PM I05314-0340 &  7.932 &  0.016 &  7.008 &  0.013 &  5.931 &  0.020 &  8.767 &  0.020 &  7.376 &  0.011 &  6.566 &  0.012 &  6.096 &  0.013 &  4.796 &  0.017 &  4.123 &  0.017 &  3.856 &  0.019 &  7.416 &  0.014\\
PM I05365+1119 &  8.865 &  0.016 &  7.962 &  0.012 &  7.087 &  0.020 &  9.632 &  0.021 &  8.276 &  0.011 &  7.656 &  0.012 &  7.309 &  0.013 &  6.103 &  0.017 &  5.423 &  0.017 &  5.285 &  0.020 &  8.430 &  0.014\\
PM I05415+5329 &  9.739 &  0.016 &  8.754 &  0.012 &  7.667 &  0.020 & 10.512 &  0.021 &  9.134 &  0.011 &  8.299 &  0.013 &  7.829 &  0.013 &  6.609 &  0.017 &  5.985 &  0.017 &  5.755 &  0.020 &  9.163 &  0.014\\
PM I05421+1229 & 11.580 &  0.016 & 10.264 &  0.012 &  8.621 &  0.020 & 12.440 &  0.021 & 10.918 &  0.011 &  9.413 &  0.013 &  8.605 &  0.013 &  7.161 &  0.017 &  6.613 &  0.017 &  6.355 &  0.020 & 10.460 &  0.014\\
PM I05557-2651 & 10.795 &  0.016 &  9.730 &  0.012 &  8.413 &  0.020 & 11.585 &  0.021 & 10.209 &  0.011 &  9.108 &  0.013 &  8.506 &  0.014 &  7.183 &  0.017 &  6.518 &  0.017 &  6.290 &  0.020 & 10.055 &  0.014\\
PM I06000+0242 & 11.281 &  0.016 & 10.019 &  0.012 &  8.386 &  0.020 & 12.187 &  0.021 & 10.648 &  0.011 &  9.183 &  0.013 &  8.364 &  0.013 &  6.891 &  0.017 &  6.302 &  0.017 &  6.052 &  0.020 & 10.217 &  0.014\\
PM I06011+5935 & 11.668 &  0.016 & 10.443 &  0.012 &  8.868 &  0.020 & 12.501 &  0.021 & 11.049 &  0.011 &  9.643 &  0.013 &  8.866 &  0.013 &  7.458 &  0.017 &  6.925 &  0.017 &  6.663 &  0.020 & 10.665 &  0.014\\
PM I06024+4951 & 14.541 &  0.017 & 13.048 &  0.013 & 11.146 &  0.020 & 15.374 &  0.022 & 13.885 &  0.011 & 12.022 &  0.013 & 10.991 &  0.013 &  9.352 &  0.017 &  8.738 &  0.017 &  8.447 &  0.020 & 13.088 &  0.014\\
PM I06077-2544 & 11.886 &  0.016 & 10.740 &  0.013 &  9.307 &  0.020 & 12.775 &  0.021 & 11.262 &  0.011 & 10.039 &  0.013 &  9.367 &  0.013 &  8.008 &  0.018 &  7.441 &  0.017 &  7.193 &  0.020 & 11.032 &  0.014\\
PM I06140+5140 & 12.798 &  0.016 & 11.648 &  0.013 & 10.184 &  0.020 & 13.684 &  0.021 & 12.187 &  0.011 & 10.926 &  0.013 & 10.232 &  0.013 &  8.894 &  0.017 &  8.339 &  0.017 &  8.104 &  0.020 & 11.926 &  0.014\\
PM I06246+2325 & 13.099 &  0.016 & 11.810 &  0.013 & 10.131 &  0.020 & 13.989 &  0.022 & 12.470 &  0.011 & 10.943 &  0.013 & 10.084 &  0.014 &  8.657 &  0.017 &  8.180 &  0.017 &  7.929 &  0.020 & 11.984 &  0.014\\
PM I06371+1733 &  9.611 &  0.016 &  8.688 &  0.012 &  7.745 &  0.020 & 10.410 &  0.020 &  9.020 &  0.011 &  8.339 &  0.012 &  7.938 &  0.013 &  6.699 &  0.017 &  6.078 &  0.017 &  5.815 &  0.020 &  9.141 &  0.014\\
PM I06461+3233 & 12.150 &  0.016 & 11.140 &  0.013 & 10.078 &  0.020 & 13.060 &  0.021 & 11.510 &  0.011 & 10.705 &  0.013 & 10.244 &  0.013 &  8.990 &  0.018 &  8.368 &  0.017 &  8.170 &  0.020 & 11.578 &  0.014\\
PM I06490+3706 & 13.783 &  0.017 & 12.545 &  0.013 & 10.906 &  0.020 & 14.596 &  0.022 & 13.186 &  0.011 & 11.700 &  0.013 & 10.901 &  0.013 &  9.523 &  0.017 &  9.048 &  0.017 &  8.773 &  0.020 & 12.737 &  0.014\\
PM I06523-0511 & 10.045 &  0.016 &  9.012 &  0.012 &  7.773 &  0.020 & 10.879 &  0.021 &  9.445 &  0.011 &  8.453 &  0.013 &  7.889 &  0.013 &  6.531 &  0.017 &  5.940 &  0.017 &  5.711 &  0.019 &  9.373 &  0.014\\
PM I06548+3316 & 10.068 &  0.016 &  8.920 &  0.012 &  7.464 &  0.020 & 10.875 &  0.020 &  9.460 &  0.011 &  8.201 &  0.012 &  7.491 &  0.013 &  6.111 &  0.017 &  5.523 &  0.017 &  5.269 &  0.020 &  9.189 &  0.014\\
PM I07232+4605 & 10.544 &  0.016 &  9.560 &  0.013 &  8.479 &  0.020 & 11.347 &  0.021 &  9.942 &  0.011 &  9.107 &  0.013 &  8.644 &  0.013 &  7.366 &  0.017 &  6.703 &  0.017 &  6.495 &  0.020 &  9.976 &  0.014\\
PM I07274+0513 &  9.892 &  0.016 &  8.683 &  0.012 &  7.098 &  0.020 & 10.690 &  0.021 &  9.298 &  0.011 &  7.875 &  0.013 &  7.089 &  0.013 &  5.683 &  0.017 &  5.123 &  0.017 &  4.892 &  0.020 &  8.893 &  0.014\\
PM I07287-0317 & 11.410 &  0.016 & 10.290 &  0.012 &  8.869 &  0.020 & 12.227 &  0.021 & 10.814 &  0.011 &  9.595 &  0.013 &  8.934 &  0.013 &  7.578 &  0.017 &  6.988 &  0.017 &  6.714 &  0.020 & 10.580 &  0.014\\
PM I07344+6256 & 10.397 &  0.016 &  9.430 &  0.013 &  8.394 &  0.020 & 11.296 &  0.021 &  9.788 &  0.011 &  9.015 &  0.013 &  8.568 &  0.013 &  7.356 &  0.017 &  6.799 &  0.017 &  6.565 &  0.020 &  9.869 &  0.014\\
PM I07386-2113 & 11.756 &  0.016 & 10.617 &  0.012 &  9.192 &  0.020 & 12.667 &  0.021 & 11.138 &  0.011 &  9.920 &  0.013 &  9.255 &  0.013 &  7.900 &  0.017 &  7.323 &  0.017 &  7.069 &  0.020 & 10.915 &  0.014\\
PM I07393+0211 &  9.638 &  0.016 &  8.718 &  0.012 &  7.795 &  0.020 & 10.414 &  0.020 &  9.045 &  0.011 &  8.377 &  0.013 &  7.999 &  0.013 &  6.789 &  0.017 &  6.110 &  0.017 &  5.911 &  0.020 &  9.174 &  0.014\\
PM I07482+2022 & 11.455 &  0.016 & 10.459 &  0.012 &  9.305 &  0.020 & 12.306 &  0.021 & 10.860 &  0.011 &  9.960 &  0.013 &  9.443 &  0.013 &  8.157 &  0.017 &  7.604 &  0.017 &  7.402 &  0.020 & 10.851 &  0.014\\
PM I08105-1348 & 11.782 &  0.016 & 10.686 &  0.013 &  9.382 &  0.020 & 12.601 &  0.022 & 11.156 &  0.011 & 10.075 &  0.013 &  9.486 &  0.013 &  8.274 &  0.017 &  7.672 &  0.017 &  7.413 &  0.020 & 11.028 &  0.014\\
PM I08161+0118 & 10.126 &  0.016 &  9.081 &  0.012 &  7.847 &  0.020 & 10.953 &  0.021 &  9.516 &  0.011 &  8.522 &  0.013 &  7.968 &  0.013 &  6.638 &  0.017 &  6.007 &  0.017 &  5.773 &  0.020 &  9.446 &  0.014\\
PM I08298+2646 & 14.834 &  0.019 & 12.974 &  0.013 & 10.611 &  0.020 & 15.557 &  0.025 & 14.253 &  0.012 & 11.674 &  0.013 & 10.166 &  0.013 &  8.220 &  0.017 &  7.617 &  0.017 &  7.237 &  0.020 & 12.643 &  0.014\\
PM I08526+2818 & 13.153 &  0.017 & 11.878 &  0.012 & 10.218 &  0.020 & 13.978 &  0.023 & 12.544 &  0.011 & 11.018 &  0.013 & 10.154 &  0.013 &  8.570 &  0.017 &  7.899 &  0.017 &  7.639 &  0.020 & 12.050 &  0.014\\
PM I09143+5241 &  7.645 &  0.016 &  6.756 &  0.012 &  5.896 &  0.020 &  8.419 &  0.020 &  7.066 &  0.011 &  6.460 &  0.013 &  6.130 &  0.013 &  4.928 &  0.017 &  4.253 &  0.017 &  4.032 &  0.020 &  7.228 &  0.014\\
PM I09319+3619 & 10.221 &  0.016 &  9.251 &  0.012 &  8.237 &  0.020 & 11.030 &  0.020 &  9.607 &  0.011 &  8.850 &  0.012 &  8.399 &  0.013 &  7.131 &  0.017 &  6.494 &  0.017 &  6.285 &  0.020 &  9.687 &  0.014\\
PM I09411+1312 & 10.405 &  0.016 &  9.388 &  0.012 &  8.184 &  0.020 & 11.202 &  0.021 &  9.810 &  0.011 &  8.850 &  0.012 &  8.301 &  0.013 &  6.999 &  0.017 &  6.365 &  0.017 &  6.134 &  0.020 &  9.756 &  0.014\\
PM I09437-1747 & 13.161 &  0.016 & 12.041 &  0.013 & 10.795 &  0.020 & 14.195 &  0.022 & 12.459 &  0.011 & 11.482 &  0.013 & 10.898 &  0.013 &  9.595 &  0.017 &  9.097 &  0.017 &  8.903 &  0.020 & 12.429 &  0.014\\
PM I09447-1812 & 12.500 &  0.017 & 11.216 &  0.013 &  9.585 &  0.020 & 13.361 &  0.022 & 11.857 &  0.011 & 10.371 &  0.013 &  9.577 &  0.014 &  8.158 &  0.017 &  7.557 &  0.017 &  7.287 &  0.020 & 11.420 &  0.014\\
PM I09553-2715 & 12.041 &  0.016 & 10.857 &  0.013 &  9.377 &  0.020 & 12.935 &  0.021 & 11.409 &  0.011 & 10.119 &  0.013 &  9.424 &  0.013 &  8.013 &  0.017 &  7.390 &  0.017 &  7.150 &  0.020 & 11.131 &  0.014\\
PM I10113+4927 &  6.538 &  0.015 &  5.684 &  0.012 &  4.883 &  0.020 &  7.325 &  0.020 &  5.975 &  0.011 &  5.436 &  0.013 &  5.123 &  0.013 &  3.981 &  0.017 &  3.325 &  0.017 &  3.187 &  0.020 &  6.167 &  0.014\\
PM I10122-0344 &  9.281 &  0.016 &  8.264 &  0.012 &  7.058 &  0.020 & 10.089 &  0.020 &  8.689 &  0.011 &  7.722 &  0.012 &  7.197 &  0.013 &  5.904 &  0.017 &  5.270 &  0.017 &  5.082 &  0.020 &  8.635 &  0.014\\
PM I10196+1952 &  9.411 &  0.016 &  8.286 &  0.012 &  6.834 &  0.020 & 10.224 &  0.020 &  8.814 &  0.011 &  7.576 &  0.013 &  6.885 &  0.013 &  5.502 &  0.017 &  4.890 &  0.017 &  4.664 &  0.020 &  8.559 &  0.014\\
PM I10251-1013 & 10.159 &  0.016 &  9.165 &  0.012 &  8.045 &  0.020 & 10.971 &  0.020 &  9.556 &  0.011 &  8.686 &  0.013 &  8.194 &  0.013 &  6.930 &  0.017 &  6.278 &  0.017 &  6.086 &  0.020 &  9.566 &  0.014\\
PM I10289+0050 &  9.665 &  0.016 &  8.621 &  0.012 &  7.386 &  0.020 & 10.484 &  0.020 &  9.066 &  0.011 &  8.053 &  0.013 &  7.514 &  0.013 &  6.204 &  0.017 &  5.632 &  0.017 &  5.354 &  0.020 &  8.985 &  0.014\\
PM I10430-0912 & 15.071 &  0.018 & 13.524 &  0.013 & 11.561 &  0.020 & 16.006 &  0.024 & 14.412 &  0.012 & 12.466 &  0.013 & 11.354 &  0.014 &  9.657 &  0.017 &  9.076 &  0.017 &  8.731 &  0.020 & 13.525 &  0.014\\
PM I10508+0648 & 11.694 &  0.016 & 10.446 &  0.012 &  8.830 &  0.020 & 12.550 &  0.021 & 11.075 &  0.011 &  9.620 &  0.013 &  8.806 &  0.013 &  7.329 &  0.017 &  6.699 &  0.017 &  6.428 &  0.020 & 10.647 &  0.014\\
PM I10520+1359 & 12.700 &  0.016 & 11.530 &  0.013 & 10.039 &  0.020 & 13.557 &  0.021 & 12.086 &  0.011 & 10.788 &  0.013 & 10.065 &  0.013 &  8.680 &  0.017 &  8.080 &  0.017 &  7.814 &  0.020 & 11.789 &  0.014\\
PM I10522+0555 & 14.803 &  0.017 & 13.368 &  0.013 & 11.495 &  0.020 & 15.761 &  0.023 & 14.148 &  0.011 & 12.370 &  0.013 & 11.387 &  0.013 &  9.816 &  0.017 &  9.268 &  0.017 &  8.978 &  0.020 & 13.438 &  0.014\\
PM I10564+0700 & 13.520 &  0.017 & 11.612 &  0.012 &  9.366 &  0.020 & 14.582 &  0.022 & 12.774 &  0.011 & 10.376 &  0.013 &  8.977 &  0.013 &  7.074 &  0.017 &  6.462 &  0.017 &  6.147 &  0.020 & 11.395 &  0.014\\
PM I11033+3558 &  7.498 &  0.016 &  6.475 &  0.013 &  5.275 &  0.020 &  8.333 &  0.020 &  6.898 &  0.011 &  5.938 &  0.013 &  5.419 &  0.013 &  4.167 &  0.017 &  3.601 &  0.017 &  3.361 &  0.020 &  6.854 &  0.014\\
PM I11054+4331 &  8.778 &  0.016 &  7.726 &  0.012 &  6.619 &  0.020 &  9.616 &  0.020 &  8.114 &  0.011 &  7.257 &  0.012 &  6.794 &  0.013 &  5.552 &  0.017 &  4.971 &  0.017 &  4.739 &  0.020 &  8.149 &  0.014\\
PM I11055+4331 & 14.472 &  0.018 & 12.738 &  0.012 & 10.581 &  0.020 & 15.529 &  0.025 & 13.759 &  0.011 & 11.548 &  0.013 & 10.400 &  0.013 &  8.733 &  0.017 &  8.148 &  0.017 &  7.815 &  0.020 & 12.638 &  0.014\\
PM I11311-1457 & 14.171 &  0.019 & 12.739 &  0.013 & 10.958 &  0.020 & 15.186 &  0.026 & 13.496 &  0.011 & 11.793 &  0.013 & 10.878 &  0.014 &  9.360 &  0.018 &  8.798 &  0.017 &  8.484 &  0.020 & 12.868 &  0.014\\
PM I11417+4245 & 11.852 &  0.016 & 10.651 &  0.013 &  9.069 &  0.020 & 12.674 &  0.022 & 11.267 &  0.011 &  9.844 &  0.013 &  9.059 &  0.013 &  7.632 &  0.017 &  7.056 &  0.017 &  6.862 &  0.020 & 10.863 &  0.014\\
PM I11421+2642 & 10.691 &  0.016 &  9.561 &  0.012 &  8.161 &  0.020 & 11.467 &  0.021 & 10.079 &  0.011 &  8.879 &  0.013 &  8.237 &  0.013 &  6.911 &  0.017 &  6.301 &  0.017 &  6.039 &  0.020 &  9.859 &  0.014\\
PM I11477+0048 & 11.148 &  0.016 &  9.826 &  0.012 &  8.129 &  0.020 & 12.044 &  0.021 & 10.510 &  0.011 &  8.938 &  0.013 &  8.073 &  0.013 &  6.568 &  0.017 &  6.000 &  0.017 &  5.682 &  0.019 &  9.991 &  0.014\\
PM I11509+4822 & 13.234 &  0.016 & 11.849 &  0.012 & 10.088 &  0.020 & 14.153 &  0.021 & 12.578 &  0.011 & 10.920 &  0.013 & 10.032 &  0.013 &  8.523 &  0.017 &  7.950 &  0.017 &  7.655 &  0.020 & 11.988 &  0.014\\
PM I12100-1504 & 12.086 &  0.016 & 10.844 &  0.012 &  9.245 &  0.020 & 12.910 &  0.021 & 11.470 &  0.011 & 10.031 &  0.013 &  9.229 &  0.013 &  7.794 &  0.017 &  7.152 &  0.017 &  6.870 &  0.020 & 11.050 &  0.014\\
PM I12151+4843 & 10.546 &  0.016 &  9.615 &  0.012 &  8.676 &  0.020 & 11.319 &  0.021 &  9.947 &  0.011 &  9.262 &  0.013 &  8.871 &  0.013 &  7.649 &  0.017 &  6.979 &  0.017 &  6.754 &  0.020 & 10.066 &  0.014\\
PM I12194+2822 & 10.643 &  0.016 &  9.680 &  0.012 &  8.675 &  0.020 & 11.437 &  0.021 & 10.033 &  0.011 &  9.286 &  0.013 &  8.855 &  0.013 &  7.660 &  0.017 &  7.005 &  0.017 &  6.787 &  0.020 & 10.117 &  0.014\\
PM I12312+0848 &  9.704 &  0.016 &  8.771 &  0.012 &  7.824 &  0.020 & 10.509 &  0.020 &  9.105 &  0.011 &  8.417 &  0.012 &  8.024 &  0.013 &  6.821 &  0.017 &  6.157 &  0.017 &  5.906 &  0.020 &  9.226 &  0.014\\
PM I12388+1141 & 11.573 &  0.016 & 10.438 &  0.012 &  8.951 &  0.020 & 12.316 &  0.021 & 10.997 &  0.011 &  9.700 &  0.013 &  8.977 &  0.013 &  7.582 &  0.017 &  6.933 &  0.017 &  6.679 &  0.020 & 10.686 &  0.014\\
PM I12507-0046 &  8.494 &  0.016 &  7.614 &  0.012 &  6.785 &  0.020 &  9.277 &  0.020 &  7.909 &  0.011 &  7.347 &  0.013 &  7.015 &  0.013 &  5.796 &  0.017 &  5.130 &  0.017 &  4.908 &  0.020 &  8.094 &  0.014\\
PM I13168+1700 &  9.522 &  0.016 &  8.572 &  0.012 &  7.554 &  0.020 & 10.259 &  0.021 &  8.926 &  0.011 &  8.169 &  0.013 &  7.738 &  0.013 &  6.546 &  0.017 &  5.950 &  0.017 &  5.748 &  0.020 &  8.996 &  0.014\\
PM I13196+3320 & 10.617 &  0.016 &  9.612 &  0.013 &  8.441 &  0.020 & 11.431 &  0.021 & 10.025 &  0.011 &  9.095 &  0.012 &  8.571 &  0.013 &  7.259 &  0.017 &  6.577 &  0.017 &  6.411 &  0.020 &  9.995 &  0.014\\
PM I13283-0221Ww & 11.269 &  0.016 & 10.188 &  0.013 &  8.785 &  0.020 & 12.086 &  0.021 & 10.704 &  0.011 &  9.506 &  0.013 &  8.854 &  0.013 &  7.503 &  0.017 &  6.891 &  0.017 &  6.639 &  0.020 & 10.480 &  0.014\\
PM I13299+1022 &  9.040 &  0.015 &  8.100 &  0.012 &  7.035 &  0.020 &  9.893 &  0.020 &  8.464 &  0.011 &  7.667 &  0.012 &  7.195 &  0.013 &  5.930 &  0.017 &  5.308 &  0.017 &  5.017 &  0.020 &  8.517 &  0.014\\
PM I13450+1747 &  9.810 &  0.016 &  8.902 &  0.012 &  8.026 &  0.020 & 10.586 &  0.021 &  9.216 &  0.011 &  8.603 &  0.013 &  8.226 &  0.013 &  7.020 &  0.017 &  6.426 &  0.017 &  6.209 &  0.020 &  9.369 &  0.014\\
PM I13457+1453 &  8.480 &  0.016 &  7.463 &  0.012 &  6.316 &  0.020 &  9.289 &  0.020 &  7.866 &  0.011 &  6.970 &  0.013 &  6.442 &  0.013 &  5.240 &  0.017 &  4.711 &  0.017 &  4.563 &  0.020 &  7.854 &  0.014\\
GJ 544 B & 14.905 &  0.016 & 13.668 &  0.013 & 12.009 &  0.020 & 15.749 &  0.022 & 14.320 &  0.011 & 12.813 &  0.013 & 11.964 &  0.013 & 10.479 &  0.017 &  9.904 &  0.017 &  9.601 &  0.020 & 13.844 &  0.014\\
PM I14201-0937 & 12.932 &  0.016 & 11.746 &  0.012 & 10.207 &  0.020 & 13.787 &  0.021 & 12.329 &  0.011 & 10.971 &  0.013 & 10.205 &  0.013 &  8.767 &  0.017 &  8.192 &  0.017 &  7.925 &  0.020 & 11.980 &  0.014\\
PM I14251+5149 & 11.467 &  0.016 & 10.423 &  0.013 &  9.104 &  0.020 & 12.291 &  0.021 & 10.894 &  0.011 &  9.801 &  0.013 &  9.204 &  0.013 &  7.875 &  0.017 &  7.277 &  0.017 &  7.037 &  0.020 & 10.751 &  0.014\\
PM I14342-1231 & 11.338 &  0.016 & 10.063 &  0.013 &  8.415 &  0.020 & 12.182 &  0.021 & 10.717 &  0.011 &  9.213 &  0.013 &  8.369 &  0.013 &  6.861 &  0.017 &  6.240 &  0.017 &  5.980 &  0.019 & 10.246 &  0.014\\
PM I15118+3933 & 13.569 &  0.016 & 12.483 &  0.013 & 11.143 &  0.020 & 14.451 &  0.021 & 12.963 &  0.011 & 11.847 &  0.013 & 11.223 &  0.013 &  9.867 &  0.017 &  9.291 &  0.017 &  9.052 &  0.020 & 12.810 &  0.014\\
PM I15194-0743E & 10.581 &  0.016 &  9.448 &  0.012 &  8.024 &  0.020 & 11.438 &  0.021 &  9.970 &  0.011 &  8.754 &  0.013 &  8.083 &  0.013 &  6.716 &  0.017 &  6.132 &  0.017 &  5.897 &  0.020 &  9.740 &  0.014\\
PM I15238+1727 & 13.714 &  0.016 & 12.370 &  0.012 & 10.636 &  0.020 & 14.623 &  0.021 & 13.077 &  0.011 & 11.460 &  0.013 & 10.562 &  0.013 &  9.087 &  0.017 &  8.593 &  0.017 &  8.305 &  0.020 & 12.513 &  0.014\\
PM I15354+6005 & 13.426 &  0.016 & 12.226 &  0.012 & 10.654 &  0.020 & 14.211 &  0.021 & 12.813 &  0.011 & 11.433 &  0.013 & 10.662 &  0.013 &  9.256 &  0.017 &  8.694 &  0.017 &  8.426 &  0.020 & 12.441 &  0.014\\
PM I16139+3346 & 12.251 &  0.016 & 11.164 &  0.013 &  9.825 &  0.020 & 13.091 &  0.021 & 11.647 &  0.011 & 10.531 &  0.013 &  9.915 &  0.014 &  8.589 &  0.017 &  8.000 &  0.017 &  7.743 &  0.020 & 11.489 &  0.014\\
PM I16254+5418 & 10.123 &  0.016 &  9.062 &  0.013 &  7.821 &  0.020 & 11.010 &  0.021 &  9.492 &  0.011 &  8.502 &  0.013 &  7.916 &  0.013 &  6.625 &  0.017 &  6.069 &  0.017 &  5.836 &  0.020 &  9.429 &  0.014\\
PM I16303-1239 & 10.097 &  0.016 &  8.893 &  0.012 &  7.332 &  0.020 & 10.912 &  0.020 &  9.494 &  0.011 &  8.102 &  0.012 &  7.337 &  0.013 &  5.952 &  0.017 &  5.386 &  0.017 &  5.080 &  0.020 &  9.118 &  0.014\\
PM I16509+2227 & 14.027 &  0.017 & 12.582 &  0.013 & 10.747 &  0.020 & 14.957 &  0.022 & 13.360 &  0.011 & 11.602 &  0.013 & 10.660 &  0.013 &  9.139 &  0.017 &  8.602 &  0.017 &  8.295 &  0.020 & 12.678 &  0.014\\
PM I16542+1154 & 10.755 &  0.016 &  9.834 &  0.013 &  8.911 &  0.020 & 11.555 &  0.021 & 10.165 &  0.011 &  9.499 &  0.013 &  9.107 &  0.013 &  7.914 &  0.017 &  7.327 &  0.017 &  7.157 &  0.020 & 10.293 &  0.014\\
PM I16554-0819 & 11.772 &  0.016 & 10.547 &  0.012 &  9.056 &  0.020 & 12.709 &  0.021 & 11.093 &  0.011 &  9.816 &  0.013 &  9.067 &  0.013 &  7.623 &  0.017 &  7.051 &  0.017 &  6.796 &  0.020 & 10.819 &  0.014\\
PM I16555-0823 & 16.758 &  0.017 & 14.577 &  0.013 & 12.127 &  0.020 & 17.662 &  0.024 & 16.019 &  0.011 & 13.212 &  0.013 & 11.690 &  0.013 &  9.777 &  0.017 &  9.197 &  0.017 &  8.832 &  0.019 & 14.204 &  0.014\\
PM I16570-0420 & 12.277 &  0.016 & 11.052 &  0.012 &  9.444 &  0.020 & 13.146 &  0.021 & 11.663 &  0.011 & 10.233 &  0.013 &  9.428 &  0.013 &  7.981 &  0.017 &  7.411 &  0.017 &  7.125 &  0.020 & 11.255 &  0.014\\
PM I16581+2544 &  9.667 &  0.016 &  8.696 &  0.012 &  7.602 &  0.020 & 10.476 &  0.020 &  9.078 &  0.011 &  8.236 &  0.013 &  7.767 &  0.013 &  6.495 &  0.017 &  5.875 &  0.017 &  5.634 &  0.020 &  9.105 &  0.014\\
PM I17095+4340 & 11.855 &  0.016 & 10.590 &  0.012 &  8.927 &  0.020 & 12.638 &  0.021 & 11.250 &  0.011 &  9.737 &  0.013 &  8.876 &  0.013 &  7.397 &  0.017 &  6.759 &  0.017 &  6.477 &  0.020 & 10.759 &  0.014\\
PM I17115+3826 & 11.602 &  0.016 & 10.459 &  0.012 &  8.981 &  0.020 & 12.389 &  0.021 & 11.012 &  0.011 &  9.725 &  0.013 &  9.013 &  0.013 &  7.644 &  0.017 &  7.044 &  0.017 &  6.795 &  0.020 & 10.718 &  0.014\\
PM I17198+4142 & 11.422 &  0.016 & 10.341 &  0.012 &  9.003 &  0.020 & 12.240 &  0.021 & 10.817 &  0.011 &  9.711 &  0.013 &  9.076 &  0.013 &  7.743 &  0.017 &  7.162 &  0.017 &  6.922 &  0.020 & 10.661 &  0.014\\
LSPM J1725+0206 &  7.510 &  0.016 &  6.680 &  0.012 &  5.913 &  0.020 &  8.306 &  0.020 &  6.956 &  0.011 &  6.456 &  0.012 &  6.158 &  0.013 &  4.961 &  0.017 &  4.315 &  0.017 &  4.183 &  0.020 &  7.167 &  0.014\\
PM I17303+0532 &  9.334 &  0.016 &  8.373 &  0.013 &  7.383 &  0.020 & 10.138 &  0.021 &  8.722 &  0.011 &  7.990 &  0.013 &  7.580 &  0.013 &  6.307 &  0.017 &  5.704 &  0.017 &  5.486 &  0.020 &  8.819 &  0.014\\
PM I17355+6140 & 10.001 &  0.016 &  8.993 &  0.013 &  7.897 &  0.020 & 10.778 &  0.021 &  9.379 &  0.011 &  8.533 &  0.013 &  8.076 &  0.013 &  6.908 &  0.017 &  6.293 &  0.017 &  6.054 &  0.020 &  9.407 &  0.014\\
PM I17364+6820 &  9.182 &  0.016 &  8.098 &  0.012 &  6.682 &  0.020 &  9.986 &  0.020 &  8.617 &  0.011 &  7.411 &  0.013 &  6.725 &  0.013 &  5.348 &  0.017 &  4.782 &  0.017 &  4.504 &  0.020 &  8.379 &  0.014\\
PM I17378+1835 &  9.603 &  0.016 &  8.595 &  0.012 &  7.498 &  0.020 & 10.464 &  0.020 &  8.978 &  0.011 &  8.136 &  0.012 &  7.653 &  0.013 &  6.382 &  0.017 &  5.816 &  0.017 &  5.560 &  0.020 &  9.013 &  0.014\\
PM I17439+4322 & 10.511 &  0.016 &  9.424 &  0.012 &  8.100 &  0.020 & 11.319 &  0.020 &  9.900 &  0.011 &  8.799 &  0.012 &  8.189 &  0.013 &  6.845 &  0.017 &  6.211 &  0.017 &  5.972 &  0.019 &  9.752 &  0.014\\
PM I17578+0441N &  9.527 &  0.016 &  8.315 &  0.012 &  6.730 &  0.020 & 10.428 &  0.020 &  8.913 &  0.011 &  7.508 &  0.013 &  6.734 &  0.013 &  5.296 &  0.017 &  4.801 &  0.017 &  4.533 &  0.020 &  8.537 &  0.014\\
PM I17578+4635 & 11.770 &  0.016 & 10.633 &  0.012 &  9.196 &  0.020 & 12.599 &  0.021 & 11.167 &  0.011 &  9.928 &  0.012 &  9.250 &  0.013 &  7.887 &  0.017 &  7.281 &  0.017 &  6.996 &  0.020 & 10.916 &  0.014\\
PM I18007+2933 & 12.538 &  0.016 & 11.501 &  0.013 & 10.250 &  0.020 & 13.316 &  0.021 & 11.945 &  0.011 & 10.927 &  0.013 & 10.375 &  0.013 &  9.073 &  0.017 &  8.459 &  0.017 &  8.218 &  0.020 & 11.853 &  0.014\\
PM I18046+1354 & 13.227 &  0.016 & 12.101 &  0.012 & 10.717 &  0.020 & 14.074 &  0.021 & 12.600 &  0.011 & 11.436 &  0.013 & 10.789 &  0.013 &  9.443 &  0.017 &  8.888 &  0.017 &  8.652 &  0.019 & 12.411 &  0.014\\
PM I18051-0301 &  9.389 &  0.016 &  8.399 &  0.013 &  7.308 &  0.020 & 10.207 &  0.020 &  8.779 &  0.011 &  7.942 &  0.012 &  7.464 &  0.013 &  6.180 &  0.017 &  5.588 &  0.017 &  5.322 &  0.020 &  8.812 &  0.014\\
PM I18165+4533 & 10.296 &  0.016 &  9.340 &  0.013 &  8.348 &  0.020 & 11.086 &  0.020 &  9.691 &  0.011 &  8.953 &  0.012 &  8.542 &  0.013 &  7.321 &  0.017 &  6.664 &  0.017 &  6.471 &  0.020 &  9.782 &  0.014\\
PM I18363+1336S & 12.477 &  0.016 & 11.190 &  0.013 &  9.591 &  0.020 & 13.368 &  0.022 & 11.820 &  0.011 & 10.356 &  0.013 &  9.594 &  0.013 &  8.176 &  0.017 &  7.609 &  0.017 &  7.371 &  0.020 & 11.411 &  0.014\\
PM I18411+2447S & 12.205 &  0.016 & 10.856 &  0.013 &  9.116 &  0.020 & 13.173 &  0.021 & 11.569 &  0.011 &  9.946 &  0.013 &  9.050 &  0.013 &  7.511 &  0.017 &  6.898 &  0.017 &  6.611 &  0.020 & 11.002 &  0.014\\
PM I18419+3149 & 11.358 &  0.016 & 10.173 &  0.012 &  8.782 &  0.020 & 12.359 &  0.021 & 10.680 &  0.011 &  9.502 &  0.013 &  8.859 &  0.013 &  7.527 &  0.017 &  6.968 &  0.017 &  6.723 &  0.020 & 10.501 &  0.014\\
PM I18427+5937N &  8.897 &  0.016 &  7.835 &  0.012 &  6.471 &  0.020 &  9.734 &  0.020 &  8.324 &  0.011 &  7.184 &  0.013 &  6.548 &  0.013 &  5.198 &  0.017 &  4.642 &  0.017 &  4.406 &  0.020 &  8.143 &  0.014\\
PM I18427+5937S &  9.733 &  0.016 &  8.604 &  0.013 &  7.130 &  0.020 & 10.559 &  0.021 &  9.147 &  0.011 &  7.874 &  0.012 &  7.166 &  0.013 &  5.748 &  0.017 &  5.211 &  0.017 &  4.958 &  0.020 &  8.865 &  0.014\\
PM I18453+1851 & 13.727 &  0.017 & 12.413 &  0.013 & 10.738 &  0.020 & 14.661 &  0.023 & 13.068 &  0.011 & 11.547 &  0.013 & 10.713 &  0.013 &  9.259 &  0.017 &  8.674 &  0.017 &  8.416 &  0.020 & 12.595 &  0.014\\
PM I18498-2350 & 10.528 &  0.016 &  9.229 &  0.012 &  7.619 &  0.020 & 11.411 &  0.021 &  9.842 &  0.011 &  8.404 &  0.013 &  7.623 &  0.013 &  6.225 &  0.017 &  5.661 &  0.017 &  5.394 &  0.020 &  9.446 &  0.014\\
PM I18580+0554 &  9.247 &  0.016 &  8.290 &  0.012 &  7.288 &  0.020 & 10.036 &  0.020 &  8.642 &  0.011 &  7.897 &  0.013 &  7.464 &  0.013 &  6.257 &  0.017 &  5.620 &  0.017 &  5.416 &  0.020 &  8.726 &  0.014\\
PM I19070+2053 & 10.780 &  0.016 &  9.725 &  0.012 &  8.499 &  0.020 & 11.634 &  0.021 & 10.152 &  0.011 &  9.175 &  0.012 &  8.611 &  0.013 &  7.321 &  0.017 &  6.781 &  0.017 &  6.552 &  0.020 & 10.096 &  0.014\\
PM I19072+2052 & 10.736 &  0.016 &  9.650 &  0.013 &  8.433 &  0.020 & 11.645 &  0.021 & 10.078 &  0.011 &  9.102 &  0.013 &  8.560 &  0.013 &  7.291 &  0.017 &  6.770 &  0.017 &  6.564 &  0.020 & 10.035 &  0.014\\
PM I19169+0510 &  9.141 &  0.016 &  8.077 &  0.012 &  6.744 &  0.020 &  9.940 &  0.020 &  8.553 &  0.011 &  7.454 &  0.013 &  6.813 &  0.013 &  5.543 &  0.017 &  4.917 &  0.017 &  4.696 &  0.020 &  8.394 &  0.014\\
PM I19220+0702 & 12.388 &  0.016 & 11.223 &  0.012 &  9.790 &  0.020 & 13.299 &  0.021 & 11.738 &  0.011 & 10.527 &  0.013 &  9.850 &  0.013 &  8.509 &  0.017 &  7.960 &  0.017 &  7.706 &  0.020 & 11.520 &  0.014\\
PM I19321-1119 & 13.894 &  0.016 & 12.662 &  0.012 & 11.036 &  0.020 & 14.682 &  0.021 & 13.287 &  0.011 & 11.832 &  0.013 & 11.036 &  0.014 &  9.578 &  0.017 &  8.995 &  0.017 &  8.720 &  0.020 & 12.858 &  0.014\\
PM I19539+4424E & 13.957 &  0.016 & 12.273 &  0.012 & 10.178 &  0.020 & 14.896 &  0.022 & 13.275 &  0.011 & 11.121 &  0.013 &  9.937 &  0.014 &  8.260 &  0.017 &  7.721 &  0.017 &  7.405 &  0.020 & 12.189 &  0.014\\
PM I20034+2951 & 14.405 &  0.018 & 13.082 &  0.013 & 11.292 &  0.020 & 15.213 &  0.023 & 13.832 &  0.011 & 12.139 &  0.013 & 11.170 &  0.013 &  9.584 &  0.017 &  9.013 &  0.017 &  8.697 &  0.020 & 13.178 &  0.014\\
PM I20112+1611 & 13.991 &  0.016 & 12.760 &  0.013 & 11.127 &  0.020 & 14.786 &  0.021 & 13.403 &  0.011 & 11.920 &  0.013 & 11.089 &  0.013 &  9.642 &  0.018 &  9.123 &  0.017 &  8.857 &  0.020 & 12.942 &  0.014\\
PM I20167+5017 & 12.961 &  0.016 & 11.906 &  0.012 & 10.578 &  0.020 & 13.761 &  0.021 & 12.382 &  0.011 & 11.280 &  0.012 & 10.684 &  0.014 &  9.409 &  0.017 &  8.815 &  0.017 &  8.579 &  0.020 & 12.228 &  0.014\\
PM I20260+5834 & 14.167 &  0.017 & 12.750 &  0.013 & 10.913 &  0.020 & 15.015 &  0.022 & 13.539 &  0.011 & 11.773 &  0.013 & 10.774 &  0.013 &  9.061 &  0.017 &  8.365 &  0.017 &  8.074 &  0.019 & 12.827 &  0.014\\
PM I20450+4429 & 10.721 &  0.016 &  9.676 &  0.012 &  8.474 &  0.020 & 11.593 &  0.021 & 10.097 &  0.011 &  9.136 &  0.013 &  8.604 &  0.013 &  7.317 &  0.017 &  6.729 &  0.017 &  6.531 &  0.020 & 10.057 &  0.014\\
PM I20525-1658 & 11.462 &  0.016 & 10.195 &  0.012 &  8.552 &  0.020 & 12.280 &  0.021 & 10.838 &  0.011 &  9.351 &  0.013 &  8.525 &  0.013 &  7.058 &  0.017 &  6.481 &  0.017 &  6.258 &  0.020 & 10.382 &  0.014\\
PM I20533+6209 &  8.566 &  0.016 &  7.636 &  0.012 &  6.625 &  0.020 &  9.403 &  0.020 &  7.989 &  0.011 &  7.236 &  0.012 &  6.794 &  0.013 &  5.486 &  0.017 &  4.829 &  0.017 &  4.577 &  0.020 &  8.069 &  0.014\\
PM I20567-1026 & 11.490 &  0.016 & 10.404 &  0.013 &  9.052 &  0.020 & 12.344 &  0.021 & 10.893 &  0.011 &  9.760 &  0.013 &  9.129 &  0.014 &  7.799 &  0.017 &  7.143 &  0.017 &  6.898 &  0.020 & 10.723 &  0.014\\
LSPM J2106+3844S &  6.066 &  0.016 &  5.219 &  0.012 &  4.434 &  0.020 &  6.840 &  0.020 &  5.508 &  0.011 &  4.981 &  0.012 &  4.689 &  0.013 &  3.533 &  0.017 &  2.939 &  0.017 &  2.777 &  0.020 &  5.705 &  0.014\\
PM I21092-1318 & 10.901 &  0.016 &  9.885 &  0.013 &  8.765 &  0.020 & 11.731 &  0.021 & 10.275 &  0.011 &  9.406 &  0.013 &  8.927 &  0.013 &  7.705 &  0.017 &  7.189 &  0.017 &  6.936 &  0.020 & 10.294 &  0.014\\
PM I21518+4220E & 11.482 &  0.016 & 10.530 &  0.013 &  9.560 &  0.020 & 12.299 &  0.021 & 10.873 &  0.011 & 10.158 &  0.013 &  9.763 &  0.013 &  8.539 &  0.017 &  7.879 &  0.017 &  7.680 &  0.020 & 10.982 &  0.014\\
PM I22021+0124 &  9.179 &  0.016 &  8.226 &  0.012 &  7.238 &  0.020 &  9.982 &  0.020 &  8.576 &  0.011 &  7.841 &  0.012 &  7.437 &  0.013 &  6.207 &  0.017 &  5.530 &  0.017 &  5.347 &  0.020 &  8.671 &  0.014\\
PM I22096-0438 & 10.409 &  0.016 &  9.286 &  0.012 &  7.848 &  0.020 & 11.198 &  0.021 &  9.826 &  0.011 &  8.578 &  0.013 &  7.892 &  0.013 &  6.498 &  0.017 &  5.859 &  0.017 &  5.612 &  0.020 &  9.561 &  0.014\\
PM I22160+5439 & 13.971 &  0.018 & 12.790 &  0.013 & 11.168 &  0.020 & 14.694 &  0.023 & 13.412 &  0.011 & 11.961 &  0.013 & 11.160 &  0.013 &  9.742 &  0.017 &  9.193 &  0.017 &  8.942 &  0.020 & 12.974 &  0.014\\
PM I22290+0139 & 10.528 &  0.016 &  9.601 &  0.012 &  8.655 &  0.020 & 11.286 &  0.021 &  9.934 &  0.011 &  9.245 &  0.013 &  8.849 &  0.013 &  7.625 &  0.017 &  6.980 &  0.017 &  6.796 &  0.020 & 10.047 &  0.014\\
PM I22361-0050 & 10.002 &  0.016 &  9.041 &  0.012 &  8.061 &  0.020 & 10.807 &  0.020 &  9.386 &  0.011 &  8.663 &  0.012 &  8.254 &  0.013 &  7.037 &  0.017 &  6.410 &  0.017 &  6.209 &  0.020 &  9.488 &  0.014\\
PM I22503-0705 &  9.866 &  0.016 &  8.931 &  0.012 &  7.989 &  0.020 & 10.660 &  0.020 &  9.263 &  0.011 &  8.580 &  0.012 &  8.181 &  0.013 &  6.958 &  0.017 &  6.343 &  0.017 &  6.102 &  0.020 &  9.386 &  0.014\\
PM I22532-1415 & 10.183 &  0.016 &  8.982 &  0.012 &  7.408 &  0.020 & 11.016 &  0.021 &  9.588 &  0.011 &  8.187 &  0.013 &  7.403 &  0.013 &  5.948 &  0.017 &  5.308 &  0.017 &  5.038 &  0.020 &  9.202 &  0.014\\
PM I22565+1633 &  8.666 &  0.016 &  7.672 &  0.012 &  6.546 &  0.020 &  9.482 &  0.020 &  8.067 &  0.011 &  7.190 &  0.013 &  6.707 &  0.013 &  5.390 &  0.017 &  4.722 &  0.017 &  4.543 &  0.020 &  8.074 &  0.014\\
GJ887 &  7.339 &  0.016 &  6.366 &  0.013 &  5.287 &  0.020 &  8.157 &  0.021 &  6.740 &  0.011 &  5.921 &  0.013 &  5.475 &  0.013 &  4.210 &  0.017 &  3.576 &  0.017 &  3.329 &  0.020 &  6.785 &  0.014\\
PM I23099+1425W & 10.239 &  0.016 &  9.374 &  0.013 &  8.588 &  0.020 & 11.001 &  0.021 &  9.664 &  0.011 &  9.134 &  0.012 &  8.826 &  0.013 &  7.653 &  0.017 &  7.019 &  0.017 &  6.845 &  0.020 &  9.861 &  0.014\\
PM I23182+4617 & 10.922 &  0.016 &  9.945 &  0.012 &  8.915 &  0.020 & 11.708 &  0.021 & 10.309 &  0.011 &  9.526 &  0.013 &  9.096 &  0.013 &  7.874 &  0.017 &  7.223 &  0.017 &  7.008 &  0.020 & 10.375 &  0.014\\
PM I23216+1717 & 11.765 &  0.016 & 10.516 &  0.012 &  8.893 &  0.020 & 12.599 &  0.021 & 11.157 &  0.011 &  9.684 &  0.013 &  8.836 &  0.013 &  7.364 &  0.017 &  6.764 &  0.017 &  6.509 &  0.020 & 10.705 &  0.014\\
PM I23245+5751S & 10.043 &  0.016 &  9.046 &  0.012 &  7.925 &  0.020 & 10.843 &  0.021 &  9.441 &  0.011 &  8.565 &  0.013 &  8.076 &  0.013 &  6.796 &  0.017 &  6.105 &  0.017 &  5.879 &  0.020 &  9.447 &  0.014\\
PM I23318+1956W & 10.195 &  0.016 &  8.998 &  0.012 &  7.452 &  0.020 & 11.075 &  0.020 &  9.575 &  0.011 &  8.222 &  0.013 &  7.479 &  0.013 &  6.170 &  0.017 &  5.592 &  0.017 &  5.326 &  0.020 &  9.237 &  0.014\\
PM I23318+1956E & 12.096 &  0.016 & 10.587 &  0.012 &  8.714 &  0.020 & 13.092 &  0.023 & 11.376 &  0.011 &  9.592 &  0.013 &  8.569 &  0.013 &  7.071 &  0.017 &  6.568 &  0.017 &  6.284 &  0.020 & 10.654 &  0.014\\
PM I23419+4410 & 12.372 &  0.017 & 10.733 &  0.013 &  8.762 &  0.020 & 13.337 &  0.022 & 11.640 &  0.011 &  9.666 &  0.013 &  8.547 &  0.013 &  6.843 &  0.017 &  6.222 &  0.017 &  5.872 &  0.020 & 10.732 &  0.014\\
PM I23428+3049 & 14.375 &  0.017 & 13.001 &  0.013 & 11.207 &  0.020 & 15.260 &  0.022 & 13.738 &  0.011 & 12.060 &  0.013 & 11.111 &  0.013 &  9.631 &  0.017 &  9.118 &  0.017 &  8.806 &  0.020 & 13.112 &  0.014\\
PM I23431+3632 & 12.652 &  0.016 & 11.351 &  0.012 &  9.674 &  0.020 & 13.554 &  0.021 & 12.022 &  0.011 & 10.479 &  0.013 &  9.612 &  0.013 &  8.097 &  0.017 &  7.515 &  0.017 &  7.225 &  0.020 & 11.522 &  0.014\\
PM I23492+0224 &  9.004 &  0.016 &  8.023 &  0.013 &  6.890 &  0.020 &  9.799 &  0.021 &  8.416 &  0.011 &  7.541 &  0.013 &  7.026 &  0.013 &  5.824 &  0.017 &  5.320 &  0.017 &  5.088 &  0.020 &  8.415 &  0.014\\
PM I23505-0933 & 13.270 &  0.016 & 12.016 &  0.012 & 10.383 &  0.020 & 14.160 &  0.021 & 12.664 &  0.011 & 11.176 &  0.013 & 10.348 &  0.013 &  8.926 &  0.017 &  8.361 &  0.017 &  8.076 &  0.020 & 12.211 &  0.014
\enddata
\label{tab:photsample}
\end{deluxetable*}
\clearpage

\LongTables
\tabletypesize{\scriptsize}

\begin{deluxetable*}{l l c c c c r c r r c r c c r c }
\tablewidth{\linewidth}
\tablecaption{Inferred stellar evolution model parameters and associated errors.\tablenotemark{$\dagger$}}
\tablehead{
    LG11/LSPM & CNS3 & \colhead{Mass} & \colhead{$\sigma_M$} & \colhead{$\log({\rm age})$} & 
    \colhead{$\sigma_{\rm age}$} &
    \colhead{\fbol} & \colhead{$\sigma_{\rm{F}_{\rm{bol}}}$} & \colhead{$\delta$\fbol} &
    \colhead{\teff} & \colhead{$\sigma_{T}$} & \colhead{$\delta$\teff} & \colhead{Radius} & 
    \colhead{$\sigma_{R}$} & \colhead{$\delta R$} & \colhead{$\chi^2$}  \\
    Name & \colhead{} & \multicolumn{2}{c}{(\ms)} & \multicolumn{2}{c}{(yr)} &
    \multicolumn{2}{c}{($10^{-8}$erg s$^{-1}$cm$^{-2}$)} & & \multicolumn{2}{c}{(K)} & &
    \multicolumn{2}{c}{(R$_\odot$)} & & \colhead{}
}
\startdata
PM I00115+5908       &  \nodata     &  $ 0.107$  &  $ 0.009$  &  $ 9.46$  &  $0.59$  &  $ 0.04237$  &  $ 0.00138$  &  $ -0.00636$  &  $2921$  &  $32$  &  $-0.020$  &  $ 0.130$  &  $ 0.003$  &  $ 0.043$  &  $ 1.935$ \\ 
PM I00118+2259       &  \nodata     &  $ 0.312$  &  $ 0.016$  &  $ 9.43$  &  $0.60$  &  $ 0.13054$  &  $ 0.00271$  &  $  0.00130$  &  $3376$  &  $35$  &  $-0.005$  &  $ 0.309$  &  $ 0.012$  &  $ 0.016$  &  $ 0.197$ \\ 
PM I00183+4401       &  Gl 15A      &  $ 0.406$  &  $ 0.009$  &  $ 9.48$  &  $0.56$  &  $ 5.67125$  &  $ 0.06996$  &  $ -0.00043$  &  $3626$  &  $32$  &  $-0.006$  &  $ 0.382$  &  $ 0.007$  &  $ 0.015$  &  $ 0.345$ \\ 
PM I00184+4401       &  Gl 15B      &  $ 0.169$  &  $ 0.006$  &  $ 9.44$  &  $0.59$  &  $ 0.88968$  &  $ 0.01519$  &  $  0.00114$  &  $3250$  &  $32$  &  $-0.010$  &  $ 0.187$  &  $ 0.005$  &  $ 0.026$  &  $ 0.692$ \\ 
PM I00219-3124       &  GJ 1009     &  $ 0.538$  &  $ 0.019$  &  $ 9.46$  &  $0.52$  &  $ 0.41856$  &  $ 0.00521$  &  $ -0.00265$  &  $3657$  &  $45$  &  $-0.016$  &  $ 0.507$  &  $ 0.019$  &  $ 0.041$  &  $ 1.646$ \\ 
PM I01056+2829       &  GJ 1029     &  $ 0.153$  &  $ 0.009$  &  $ 9.33$  &  $0.62$  &  $ 0.06661$  &  $ 0.00136$  &  $  0.00272$  &  $3084$  &  $33$  &  $-0.034$  &  $ 0.178$  &  $ 0.007$  &  $ 0.078$  &  $ 4.961$ \\ 
PM I01125-1659       &  Gl 54.1     &  $ 0.136$  &  $ 0.005$  &  $ 9.40$  &  $0.62$  &  $ 0.51956$  &  $ 0.01213$  &  $  0.00202$  &  $3132$  &  $31$  &  $-0.025$  &  $ 0.159$  &  $ 0.006$  &  $ 0.055$  &  $ 2.817$ \\ 
PM I01186-0052S      &  Gl 56.3 B     &  $ 0.611$  &  $ 0.018$  &  $ 9.53$  &  $0.53$  &  $ 0.35883$  &  $ 0.00645$  &  $ -0.00262$  &  $4012$  &  $51$  &  $-0.019$  &  $ 0.579$  &  $ 0.015$  &  $ 0.042$  &  $ 2.593$ \\ 
PM I01324-2154       &  GJ 3098     &  $ 0.468$  &  $ 0.017$  &  $ 9.41$  &  $0.60$  &  $ 0.33581$  &  $ 0.00653$  &  $ -0.00109$  &  $3708$  &  $35$  &  $-0.019$  &  $ 0.440$  &  $ 0.016$  &  $ 0.042$  &  $ 2.097$ \\ 
PM I01402+3147       &  GJ 3105     &  $ 0.258$  &  $ 0.016$  &  $ 9.47$  &  $0.60$  &  $ 0.07336$  &  $ 0.00126$  &  $  0.00028$  &  $3333$  &  $36$  &  $-0.019$  &  $ 0.267$  &  $ 0.013$  &  $ 0.046$  &  $ 1.754$ \\ 
PM I01432+2750       &  GJ 3108     &  $ 0.628$  &  $ 0.019$  &  $ 9.46$  &  $0.50$  &  $ 0.55509$  &  $ 0.00731$  &  $ -0.00268$  &  $3935$  &  $58$  &  $-0.022$  &  $ 0.592$  &  $ 0.018$  &  $ 0.055$  &  $ 3.170$ \\ 
PM I01433+0419       &  Gl 70       &  $ 0.409$  &  $ 0.013$  &  $ 9.46$  &  $0.59$  &  $ 0.54141$  &  $ 0.00836$  &  $  0.00148$  &  $3578$  &  $29$  &  $-0.035$  &  $ 0.385$  &  $ 0.011$  &  $ 0.070$  &  $ 6.824$ \\ 
PM I01510-0607       &  GJ 3119     &  $ 0.138$  &  $ 0.004$  &  $ 9.35$  &  $0.59$  &  $ 0.07203$  &  $ 0.00126$  &  $  0.00064$  &  $3089$  &  $29$  &  $-0.026$  &  $ 0.164$  &  $ 0.004$  &  $ 0.054$  &  $ 3.117$ \\ 
PM I01528-2226       &  Gl 79       &  $ 0.629$  &  $ 0.015$  &  $ 9.49$  &  $0.50$  &  $ 2.12160$  &  $ 0.02975$  &  $ -0.00207$  &  $3987$  &  $39$  &  $-0.022$  &  $ 0.593$  &  $ 0.012$  &  $ 0.043$  &  $ 3.900$ \\ 
PM I02002+1303       &  Gl 83.1     &  $ 0.152$  &  $ 0.009$  &  $ 9.34$  &  $0.62$  &  $ 0.42641$  &  $ 0.00978$  &  $  0.00263$  &  $3165$  &  $31$  &  $-0.027$  &  $ 0.174$  &  $ 0.007$  &  $ 0.067$  &  $ 3.533$ \\ 
PM I02123+0334       &  Gl 87       &  $ 0.448$  &  $ 0.012$  &  $ 9.44$  &  $0.57$  &  $ 0.91215$  &  $ 0.01171$  &  $  0.00027$  &  $3721$  &  $35$  &  $-0.023$  &  $ 0.421$  &  $ 0.011$  &  $ 0.049$  &  $ 3.479$ \\ 
PM I02129+0000W      &  GJ 3142     &  $ 0.256$  &  $ 0.013$  &  $ 9.40$  &  $0.60$  &  $ 0.10611$  &  $ 0.00204$  &  $ -0.00147$  &  $3321$  &  $33$  &  $-0.019$  &  $ 0.266$  &  $ 0.011$  &  $ 0.041$  &  $ 1.818$ \\ 
PM I02164+1335       &  GJ 3146     &  $ 0.109$  &  $ 0.006$  &  $ 9.41$  &  $0.58$  &  $ 0.04531$  &  $ 0.00092$  &  $  0.00013$  &  $2899$  &  $48$  &  $-0.025$  &  $ 0.135$  &  $ 0.006$  &  $ 0.064$  &  $ 2.477$ \\ 
PM I02171+3526       &  GJ 3147     &  $ 0.117$  &  $ 0.002$  &  $ 9.39$  &  $0.61$  &  $ 0.04148$  &  $ 0.00099$  &  $  0.00122$  &  $2919$  &  $26$  &  $-0.013$  &  $ 0.145$  &  $ 0.003$  &  $ 0.031$  &  $ 0.939$ \\ 
PM I02190+2352       &  GJ 3150     &  $ 0.240$  &  $ 0.015$  &  $ 9.37$  &  $0.62$  &  $ 0.05424$  &  $ 0.00122$  &  $  0.00151$  &  $3342$  &  $33$  &  $-0.039$  &  $ 0.251$  &  $ 0.012$  &  $ 0.083$  &  $ 6.819$ \\ 
PM I02222+4752       &  Gl 96       &  $ 0.600$  &  $ 0.013$  &  $ 9.48$  &  $0.54$  &  $ 1.49357$  &  $ 0.02306$  &  $ -0.00249$  &  $3892$  &  $38$  &  $-0.028$  &  $ 0.566$  &  $ 0.012$  &  $ 0.055$  &  $ 5.412$ \\ 
PM I02336+2455       &  Gl 102      &  $ 0.182$  &  $ 0.010$  &  $ 9.42$  &  $0.59$  &  $ 0.17720$  &  $ 0.00288$  &  $ -0.00018$  &  $3210$  &  $36$  &  $-0.003$  &  $ 0.201$  &  $ 0.009$  &  $ 0.013$  &  $ 0.089$ \\ 
PM I02358+2013       &  Gl 104      &  $ 0.511$  &  $ 0.015$  &  $ 9.46$  &  $0.56$  &  $ 0.64364$  &  $ 0.00866$  &  $ -0.00077$  &  $3647$  &  $39$  &  $-0.030$  &  $ 0.480$  &  $ 0.015$  &  $ 0.062$  &  $ 5.067$ \\ 
PM I02442+2531       &  Gl 109      &  $ 0.358$  &  $ 0.011$  &  $ 9.37$  &  $0.58$  &  $ 0.90655$  &  $ 0.01172$  &  $  0.00186$  &  $3502$  &  $29$  &  $-0.028$  &  $ 0.342$  &  $ 0.009$  &  $ 0.058$  &  $ 4.844$ \\ 
PM I02534+1724       &  \nodata     &  $ 0.339$  &  $ 0.019$  &  $ 9.53$  &  $0.58$  &  $ 0.14860$  &  $ 0.00189$  &  $ -0.00028$  &  $3491$  &  $29$  &  $-0.034$  &  $ 0.325$  &  $ 0.016$  &  $ 0.076$  &  $ 5.567$ \\ 
PM I02555+2652       &  Gl 118.2 C  &  $ 0.325$  &  $ 0.012$  &  $ 9.50$  &  $0.57$  &  $ 0.06822$  &  $ 0.00118$  &  $  0.00152$  &  $3341$  &  $16$  &  $-0.035$  &  $ 0.323$  &  $ 0.008$  &  $ 0.071$  &  $ 6.416$ \\ 
PM I03181+3815       &  Gl 134      &  $ 0.618$  &  $ 0.022$  &  $ 9.51$  &  $0.49$  &  $ 0.78493$  &  $ 0.01239$  &  $ -0.00680$  &  $3795$  &  $63$  &  $-0.026$  &  $ 0.585$  &  $ 0.030$  &  $ 0.069$  &  $ 5.640$ \\ 
PM I03361+3118       &  \nodata     &  $ 0.194$  &  $ 0.009$  &  $ 9.39$  &  $0.61$  &  $ 0.09004$  &  $ 0.00163$  &  $  0.00122$  &  $3214$  &  $33$  &  $-0.041$  &  $ 0.214$  &  $ 0.008$  &  $ 0.085$  &  $ 7.258$ \\ 
PM I03526+1701       &  GJ 3253     &  $ 0.171$  &  $ 0.006$  &  $ 9.44$  &  $0.60$  &  $ 0.11150$  &  $ 0.00217$  &  $  0.00073$  &  $3171$  &  $29$  &  $-0.030$  &  $ 0.192$  &  $ 0.005$  &  $ 0.062$  &  $ 4.271$ \\ 
PM I04290+2155       &  Gl 169     &  $ 0.711$  &  $ 0.014$  &  $ 9.46$  &  $0.49$  &  $ 3.04166$  &  $ 0.05677$  &  $ -0.00461$  &  $4197$  &  $40$  &  $-0.018$  &  $ 0.661$  &  $ 0.011$  &  $ 0.038$  &  $ 2.899$ \\ 
PM I04376+5253       &  Gl 172      &  $ 0.602$  &  $ 0.016$  &  $ 9.45$  &  $0.51$  &  $ 2.48586$  &  $ 0.03408$  &  $ -0.00252$  &  $4054$  &  $38$  &  $-0.032$  &  $ 0.571$  &  $ 0.011$  &  $ 0.061$  &  $ 7.993$ \\ 
PM I04376-1102       &  Gl 173      &  $ 0.473$  &  $ 0.013$  &  $ 9.47$  &  $0.59$  &  $ 0.83533$  &  $ 0.01244$  &  $  0.00009$  &  $3668$  &  $33$  &  $ 0.001$  &  $ 0.444$  &  $ 0.012$  &  $ 0.000$  &  $ 0.010$ \\ 
PM I04429+1857       &  Gl 176      &  $ 0.496$  &  $ 0.015$  &  $ 9.36$  &  $0.58$  &  $ 1.25666$  &  $ 0.01728$  &  $ -0.00235$  &  $3631$  &  $40$  &  $ 0.013$  &  $ 0.464$  &  $ 0.014$  &  $-0.027$  &  $ 1.149$ \\ 
PM I04538-1746       &  Gl 180      &  $ 0.417$  &  $ 0.015$  &  $ 9.44$  &  $0.55$  &  $ 0.52595$  &  $ 0.00721$  &  $ -0.00049$  &  $3619$  &  $31$  &  $-0.032$  &  $ 0.392$  &  $ 0.013$  &  $ 0.069$  &  $ 5.948$ \\ 
PM I05019-0656       &  GJ 3323     &  $ 0.173$  &  $ 0.004$  &  $ 9.38$  &  $0.60$  &  $ 0.39830$  &  $ 0.00710$  &  $  0.00277$  &  $3204$  &  $24$  &  $-0.019$  &  $ 0.192$  &  $ 0.004$  &  $ 0.043$  &  $ 2.258$ \\ 
PM I05033-1722       &  GJ 3325     &  $ 0.274$  &  $ 0.013$  &  $ 9.45$  &  $0.61$  &  $ 0.35206$  &  $ 0.00580$  &  $  0.00144$  &  $3410$  &  $25$  &  $-0.013$  &  $ 0.276$  &  $ 0.009$  &  $ 0.030$  &  $ 1.007$ \\ 
PM I05314-0340       &  Gl 205      &  $ 0.613$  &  $ 0.010$  &  $ 9.41$  &  $0.48$  &  $ 6.37047$  &  $ 0.13131$  &  $ -0.00477$  &  $3805$  &  $31$  &  $-0.001$  &  $ 0.579$  &  $ 0.009$  &  $ 0.004$  &  $ 0.655$ \\ 
PM I05365+1119       &  Gl 208      &  $ 0.620$  &  $ 0.015$  &  $ 9.43$  &  $0.52$  &  $ 2.04526$  &  $ 0.02948$  &  $ -0.00282$  &  $4020$  &  $41$  &  $-0.013$  &  $ 0.585$  &  $ 0.012$  &  $ 0.026$  &  $ 1.536$ \\ 
PM I05415+5329       &  Gl 212      &  $ 0.584$  &  $ 0.011$  &  $ 9.40$  &  $0.57$  &  $ 1.20701$  &  $ 0.02460$  &  $ -0.00159$  &  $3819$  &  $34$  &  $-0.014$  &  $ 0.550$  &  $ 0.011$  &  $ 0.032$  &  $ 1.505$ \\ 
PM I05421+1229       &  Gl 213      &  $ 0.234$  &  $ 0.009$  &  $ 9.41$  &  $0.62$  &  $ 0.59902$  &  $ 0.01334$  &  $  0.00196$  &  $3370$  &  $23$  &  $-0.037$  &  $ 0.243$  &  $ 0.007$  &  $ 0.076$  &  $ 7.212$ \\ 
PM I05557-2651       &  \nodata     &  $ 0.550$  &  $ 0.017$  &  $ 9.47$  &  $0.56$  &  $ 0.66548$  &  $ 0.01051$  &  $ -0.00188$  &  $3671$  &  $41$  &  $-0.005$  &  $ 0.519$  &  $ 0.016$  &  $ 0.012$  &  $ 0.193$ \\ 
PM I06000+0242       &  GJ 3379     &  $ 0.237$  &  $ 0.007$  &  $ 9.37$  &  $0.61$  &  $ 0.77613$  &  $ 0.01922$  &  $  0.00066$  &  $3297$  &  $30$  &  $-0.026$  &  $ 0.249$  &  $ 0.006$  &  $ 0.053$  &  $ 3.762$ \\ 
PM I06011+5935       &  GJ 3378     &  $ 0.255$  &  $ 0.010$  &  $ 9.41$  &  $0.61$  &  $ 0.46026$  &  $ 0.01288$  &  $  0.00226$  &  $3381$  &  $26$  &  $-0.012$  &  $ 0.261$  &  $ 0.007$  &  $ 0.028$  &  $ 0.947$ \\ 
PM I06024+4951       &  GJ 3380     &  $ 0.131$  &  $ 0.005$  &  $ 9.39$  &  $0.60$  &  $ 0.07624$  &  $ 0.00181$  &  $  0.00182$  &  $3044$  &  $32$  &  $-0.015$  &  $ 0.157$  &  $ 0.005$  &  $ 0.037$  &  $ 1.219$ \\ 
PM I06077-2544       &  \nodata     &  $ 0.307$  &  $ 0.015$  &  $ 9.46$  &  $0.62$  &  $ 0.29037$  &  $ 0.00610$  &  $  0.00336$  &  $3455$  &  $25$  &  $-0.029$  &  $ 0.300$  &  $ 0.011$  &  $ 0.064$  &  $ 4.637$ \\ 
PM I06140+5140       &  GJ 3388     &  $ 0.268$  &  $ 0.013$  &  $ 9.40$  &  $0.61$  &  $ 0.12769$  &  $ 0.00255$  &  $  0.00220$  &  $3394$  &  $29$  &  $-0.020$  &  $ 0.271$  &  $ 0.010$  &  $ 0.045$  &  $ 2.237$ \\ 
PM I06246+2325       &  Gl 232      &  $ 0.167$  &  $ 0.008$  &  $ 9.41$  &  $0.60$  &  $ 0.14582$  &  $ 0.00315$  &  $  0.00367$  &  $3216$  &  $30$  &  $-0.016$  &  $ 0.187$  &  $ 0.007$  &  $ 0.041$  &  $ 1.508$ \\ 
PM I06371+1733       &  Gl 239      &  $ 0.461$  &  $ 0.012$  &  $ 9.39$  &  $0.57$  &  $ 1.13859$  &  $ 0.02213$  &  $ -0.00305$  &  $3758$  &  $37$  &  $ 0.012$  &  $ 0.434$  &  $ 0.011$  &  $-0.025$  &  $ 1.098$ \\ 
PM I06490+3706       &  GJ 1092     &  $ 0.169$  &  $ 0.009$  &  $ 9.39$  &  $0.58$  &  $ 0.06790$  &  $ 0.00189$  &  $ -0.00287$  &  $3298$  &  $41$  &  $-0.028$  &  $ 0.188$  &  $ 0.009$  &  $ 0.066$  &  $ 4.544$ \\ 
PM I06548+3316       &  Gl 251      &  $ 0.365$  &  $ 0.009$  &  $ 9.38$  &  $0.58$  &  $ 1.66551$  &  $ 0.02223$  &  $  0.00148$  &  $3487$  &  $31$  &  $-0.011$  &  $ 0.349$  &  $ 0.008$  &  $ 0.025$  &  $ 0.880$ \\ 
PM I07232+4605       &  Gl 272      &  $ 0.550$  &  $ 0.018$  &  $ 9.42$  &  $0.53$  &  $ 0.59251$  &  $ 0.00834$  &  $ -0.00169$  &  $3786$  &  $46$  &  $-0.022$  &  $ 0.518$  &  $ 0.016$  &  $ 0.046$  &  $ 2.911$ \\ 
PM I07274+0513       &  Gl 273      &  $ 0.298$  &  $ 0.009$  &  $ 9.44$  &  $0.60$  &  $ 2.39110$  &  $ 0.03007$  &  $  0.00143$  &  $3438$  &  $26$  &  $-0.037$  &  $ 0.293$  &  $ 0.005$  &  $ 0.070$  &  $ 7.787$ \\ 
PM I07287-0317       &  GJ 1097     &  $ 0.405$  &  $ 0.017$  &  $ 9.45$  &  $0.60$  &  $ 0.43861$  &  $ 0.01329$  &  $  0.00138$  &  $3530$  &  $38$  &  $-0.024$  &  $ 0.381$  &  $ 0.015$  &  $ 0.055$  &  $ 3.251$ \\ 
PM I07344+6256       &  Gl 277.1    &  $ 0.411$  &  $ 0.015$  &  $ 9.42$  &  $0.57$  &  $ 0.59395$  &  $ 0.01402$  &  $  0.00106$  &  $3667$  &  $37$  &  $ 0.004$  &  $ 0.386$  &  $ 0.013$  &  $-0.002$  &  $ 0.065$ \\ 
PM I07386-2113       &  GJ 3459     &  $ 0.300$  &  $ 0.017$  &  $ 9.44$  &  $0.60$  &  $ 0.32331$  &  $ 0.00832$  &  $  0.00101$  &  $3452$  &  $28$  &  $-0.028$  &  $ 0.295$  &  $ 0.013$  &  $ 0.064$  &  $ 4.010$ \\ 
PM I07393+0211       &  Gl 281      &  $ 0.608$  &  $ 0.016$  &  $ 9.48$  &  $0.50$  &  $ 1.07584$  &  $ 0.01406$  &  $ -0.00182$  &  $3922$  &  $46$  &  $-0.040$  &  $ 0.574$  &  $ 0.013$  &  $ 0.083$  &  $10.950$ \\ 
PM I07482+2022       &  Gl 289      &  $ 0.364$  &  $ 0.019$  &  $ 9.42$  &  $0.57$  &  $ 0.27007$  &  $ 0.00399$  &  $  0.00072$  &  $3609$  &  $33$  &  $-0.009$  &  $ 0.345$  &  $ 0.015$  &  $ 0.026$  &  $ 0.687$ \\ 
PM I08161+0118       &  GJ 2066     &  $ 0.451$  &  $ 0.012$  &  $ 9.50$  &  $0.58$  &  $ 1.10058$  &  $ 0.01833$  &  $  0.00003$  &  $3644$  &  $30$  &  $-0.041$  &  $ 0.423$  &  $ 0.009$  &  $ 0.081$  &  $10.637$ \\ 
PM I08526+2818       &  Gl 324B     &  $ 0.243$  &  $ 0.010$  &  $ 9.41$  &  $0.61$  &  $ 0.16444$  &  $ 0.00296$  &  $  0.00042$  &  $3237$  &  $17$  &  $-0.022$  &  $ 0.259$  &  $ 0.008$  &  $ 0.050$  &  $ 2.564$ \\ 
PM I09143+5241       &  Gl 338A     &  $ 0.580$  &  $ 0.019$  &  $ 9.41$  &  $0.55$  &  $ 6.10684$  &  $ 0.08455$  &  $ -0.00325$  &  $3930$  &  $52$  &  $-0.002$  &  $ 0.548$  &  $ 0.018$  &  $ 0.003$  &  $ 0.155$ \\ 
PM I09319+3619       &  Gl 353      &  $ 0.510$  &  $ 0.015$  &  $ 9.42$  &  $0.54$  &  $ 0.74337$  &  $ 0.00993$  &  $ -0.00194$  &  $3806$  &  $37$  &  $-0.031$  &  $ 0.483$  &  $ 0.013$  &  $ 0.067$  &  $ 6.400$ \\ 
PM I09411+1312       &  Gl 361      &  $ 0.473$  &  $ 0.014$  &  $ 9.49$  &  $0.59$  &  $ 0.79918$  &  $ 0.01080$  &  $  0.00147$  &  $3648$  &  $37$  &  $-0.042$  &  $ 0.442$  &  $ 0.012$  &  $ 0.088$  &  $11.261$ \\ 
PM I09447-1812       &  GJ 1129     &  $ 0.272$  &  $ 0.013$  &  $ 9.36$  &  $0.62$  &  $ 0.24568$  &  $ 0.00666$  &  $  0.00216$  &  $3334$  &  $33$  &  $-0.028$  &  $ 0.277$  &  $ 0.010$  &  $ 0.063$  &  $ 4.256$ \\ 
PM I09553-2715       &  \nodata     &  $ 0.311$  &  $ 0.019$  &  $ 9.40$  &  $0.61$  &  $ 0.28934$  &  $ 0.00579$  &  $  0.00073$  &  $3412$  &  $35$  &  $-0.020$  &  $ 0.305$  &  $ 0.014$  &  $ 0.048$  &  $ 2.115$ \\ 
PM I10113+4927       &  Gl 380      &  $ 0.687$  &  $ 0.013$  &  $ 9.43$  &  $0.49$  &  $14.98949$  &  $ 0.17236$  &  $ -0.00266$  &  $4162$  &  $33$  &  $-0.008$  &  $ 0.642$  &  $ 0.010$  &  $ 0.014$  &  $ 0.631$ \\ 
PM I10122-0344       &  Gl 382      &  $ 0.532$  &  $ 0.012$  &  $ 9.48$  &  $0.56$  &  $ 2.18721$  &  $ 0.02719$  &  $ -0.00055$  &  $3696$  &  $36$  &  $-0.020$  &  $ 0.500$  &  $ 0.012$  &  $ 0.042$  &  $ 2.856$ \\ 
PM I10196+1952       &  Gl 388      &  $ 0.427$  &  $ 0.011$  &  $ 9.46$  &  $0.57$  &  $ 2.93513$  &  $ 0.05533$  &  $  0.00174$  &  $3492$  &  $33$  &  $-0.036$  &  $ 0.402$  &  $ 0.010$  &  $ 0.075$  &  $ 8.070$ \\ 
PM I10251-1013       &  Gl 390      &  $ 0.516$  &  $ 0.016$  &  $ 9.46$  &  $0.56$  &  $ 0.87788$  &  $ 0.01091$  &  $ -0.00133$  &  $3743$  &  $41$  &  $-0.011$  &  $ 0.485$  &  $ 0.014$  &  $ 0.024$  &  $ 0.930$ \\ 
PM I10289+0050       &  Gl 393      &  $ 0.428$  &  $ 0.010$  &  $ 9.45$  &  $0.57$  &  $ 1.61261$  &  $ 0.01949$  &  $ -0.00036$  &  $3621$  &  $24$  &  $-0.020$  &  $ 0.402$  &  $ 0.009$  &  $ 0.043$  &  $ 2.838$ \\ 
PM I10430-0912       &  \nodata     &  $ 0.149$  &  $ 0.007$  &  $ 9.41$  &  $0.59$  &  $ 0.05640$  &  $ 0.00113$  &  $  0.00018$  &  $3160$  &  $27$  &  $-0.071$  &  $ 0.171$  &  $ 0.006$  &  $ 0.138$  &  $19.287$ \\ 
PM I10508+0648       &  Gl 402      &  $ 0.254$  &  $ 0.010$  &  $ 9.40$  &  $0.61$  &  $ 0.52577$  &  $ 0.00839$  &  $  0.00073$  &  $3293$  &  $32$  &  $-0.017$  &  $ 0.265$  &  $ 0.008$  &  $ 0.039$  &  $ 1.696$ \\ 
PM I10520+1359       &  Gl 403      &  $ 0.271$  &  $ 0.016$  &  $ 9.45$  &  $0.60$  &  $ 0.15650$  &  $ 0.00350$  &  $  0.00120$  &  $3406$  &  $28$  &  $-0.033$  &  $ 0.274$  &  $ 0.012$  &  $ 0.071$  &  $ 4.810$ \\ 
PM I10522+0555       &  GJ 3631     &  $ 0.136$  &  $ 0.004$  &  $ 9.43$  &  $0.59$  &  $ 0.04929$  &  $ 0.00098$  &  $  0.00115$  &  $3047$  &  $30$  &  $-0.002$  &  $ 0.163$  &  $ 0.005$  &  $ 0.010$  &  $ 0.072$ \\ 
PM I10564+0700       &  Gl 406     &  $ 0.105$  &  $ 0.008$  &  $ 9.45$  &  $0.53$  &  $ 0.58447$  &  $ 0.01240$  &  $ -0.00811$  &  $2808$  &  $27$  &  $ 0.004$  &  $ 0.135$  &  $ 0.003$  &  $-0.003$  &  $ 0.504$ \\ 
PM I11033+3558       &  Gl 411      &  $ 0.396$  &  $ 0.008$  &  $ 9.54$  &  $0.55$  &  $10.81921$  &  $ 0.15567$  &  $  0.00019$  &  $3637$  &  $32$  &  $-0.021$  &  $ 0.372$  &  $ 0.007$  &  $ 0.043$  &  $ 3.187$ \\ 
PM I11054+4331       &  Gl 412A     &  $ 0.400$  &  $ 0.009$  &  $ 9.47$  &  $0.59$  &  $ 3.08656$  &  $ 0.06755$  &  $  0.00001$  &  $3649$  &  $32$  &  $-0.008$  &  $ 0.376$  &  $ 0.008$  &  $ 0.019$  &  $ 0.567$ \\ 
PM I11311-1457       &  GJ 3668     &  $ 0.161$  &  $ 0.005$  &  $ 9.44$  &  $0.61$  &  $ 0.07717$  &  $ 0.00166$  &  $  0.00229$  &  $3170$  &  $27$  &  $-0.019$  &  $ 0.182$  &  $ 0.005$  &  $ 0.044$  &  $ 1.998$ \\ 
PM I11417+4245       &  GJ 1148     &  $ 0.357$  &  $ 0.017$  &  $ 9.53$  &  $0.59$  &  $ 0.39328$  &  $ 0.00728$  &  $  0.00243$  &  $3433$  &  $34$  &  $-0.039$  &  $ 0.344$  &  $ 0.014$  &  $ 0.085$  &  $ 7.817$ \\ 
PM I11421+2642       &  Gl 436      &  $ 0.447$  &  $ 0.015$  &  $ 9.47$  &  $0.57$  &  $ 0.82784$  &  $ 0.01482$  &  $ -0.00023$  &  $3584$  &  $39$  &  $-0.030$  &  $ 0.420$  &  $ 0.014$  &  $ 0.066$  &  $ 5.702$ \\ 
PM I11477+0048       &  Gl 447      &  $ 0.176$  &  $ 0.004$  &  $ 9.45$  &  $0.60$  &  $ 1.02653$  &  $ 0.02011$  &  $  0.00169$  &  $3201$  &  $26$  &  $-0.003$  &  $ 0.195$  &  $ 0.004$  &  $ 0.008$  &  $ 0.081$ \\ 
PM I11509+4822       &  GJ 1151     &  $ 0.163$  &  $ 0.007$  &  $ 9.40$  &  $0.60$  &  $ 0.16780$  &  $ 0.00326$  &  $  0.00191$  &  $3152$  &  $31$  &  $-0.011$  &  $ 0.185$  &  $ 0.006$  &  $ 0.029$  &  $ 0.743$ \\ 
PM I12100-1504       &  GJ 3707     &  $ 0.397$  &  $ 0.017$  &  $ 9.44$  &  $0.59$  &  $ 0.35001$  &  $ 0.00558$  &  $ -0.00039$  &  $3420$  &  $33$  &  $-0.010$  &  $ 0.380$  &  $ 0.014$  &  $ 0.026$  &  $ 0.668$ \\ 
PM I12151+4843       &  Gl 458.2    &  $ 0.643$  &  $ 0.023$  &  $ 9.45$  &  $0.52$  &  $ 0.48290$  &  $ 0.00656$  &  $ -0.00225$  &  $4037$  &  $72$  &  $-0.035$  &  $ 0.605$  &  $ 0.021$  &  $ 0.096$  &  $ 8.550$ \\ 
PM I12194+2822       &  Gl 459.3    &  $ 0.672$  &  $ 0.018$  &  $ 9.46$  &  $0.48$  &  $ 0.47229$  &  $ 0.00720$  &  $ -0.00373$  &  $4027$  &  $69$  &  $-0.008$  &  $ 0.630$  &  $ 0.016$  &  $ 0.021$  &  $ 0.696$ \\ 
PM I12312+0848       &  Gl 471      &  $ 0.572$  &  $ 0.016$  &  $ 9.46$  &  $0.52$  &  $ 1.04498$  &  $ 0.01379$  &  $ -0.00208$  &  $3896$  &  $42$  &  $-0.045$  &  $ 0.541$  &  $ 0.014$  &  $ 0.086$  &  $13.365$ \\ 
PM I12388+1141       &  Gl 480      &  $ 0.471$  &  $ 0.021$  &  $ 9.45$  &  $0.59$  &  $ 0.43682$  &  $ 0.00685$  &  $ -0.00002$  &  $3529$  &  $41$  &  $-0.019$  &  $ 0.443$  &  $ 0.020$  &  $ 0.050$  &  $ 2.104$ \\ 
PM I12507-0046       &  Gl 488      &  $ 0.663$  &  $ 0.013$  &  $ 9.42$  &  $0.51$  &  $ 2.72815$  &  $ 0.03081$  &  $ -0.00244$  &  $4067$  &  $36$  &  $-0.019$  &  $ 0.622$  &  $ 0.011$  &  $ 0.036$  &  $ 3.132$ \\ 
PM I13196+3320       &  Gl 507.1    &  $ 0.591$  &  $ 0.013$  &  $ 9.50$  &  $0.50$  &  $ 0.63407$  &  $ 0.00776$  &  $ -0.00117$  &  $3752$  &  $36$  &  $-0.028$  &  $ 0.560$  &  $ 0.013$  &  $ 0.063$  &  $ 5.192$ \\ 
PM I13283-0221Ww     &  Gl 512A     &  $ 0.463$  &  $ 0.020$  &  $ 9.49$  &  $0.58$  &  $ 0.47581$  &  $ 0.01083$  &  $  0.00091$  &  $3581$  &  $43$  &  $-0.024$  &  $ 0.435$  &  $ 0.019$  &  $ 0.058$  &  $ 3.266$ \\ 
PM I13299+1022       &  Gl 514      &  $ 0.505$  &  $ 0.012$  &  $ 9.45$  &  $0.55$  &  $ 2.21200$  &  $ 0.02769$  &  $ -0.00266$  &  $3755$  &  $30$  &  $-0.008$  &  $ 0.476$  &  $ 0.009$  &  $ 0.014$  &  $ 0.502$ \\ 
PM I13450+1747       &  Gl 525      &  $ 0.500$  &  $ 0.014$  &  $ 9.45$  &  $0.53$  &  $ 0.86801$  &  $ 0.02035$  &  $ -0.00887$  &  $3896$  &  $37$  &  $-0.018$  &  $ 0.476$  &  $ 0.015$  &  $ 0.037$  &  $ 4.020$ \\ 
PM I13457+1453       &  Gl 526      &  $ 0.475$  &  $ 0.010$  &  $ 9.51$  &  $0.56$  &  $ 4.01259$  &  $ 0.08146$  &  $  0.00003$  &  $3755$  &  $32$  &  $-0.029$  &  $ 0.450$  &  $ 0.009$  &  $ 0.058$  &  $ 6.178$ \\ 
PM I14201-0937       &  Gl 545      &  $ 0.262$  &  $ 0.010$  &  $ 9.34$  &  $0.63$  &  $ 0.14016$  &  $ 0.00363$  &  $  0.00083$  &  $3403$  &  $21$  &  $-0.018$  &  $ 0.265$  &  $ 0.007$  &  $ 0.040$  &  $ 1.958$ \\ 
PM I14342-1231       &  Gl 555      &  $ 0.283$  &  $ 0.012$  &  $ 9.42$  &  $0.59$  &  $ 0.79806$  &  $ 0.01179$  &  $  0.00040$  &  $3322$  &  $32$  &  $-0.035$  &  $ 0.287$  &  $ 0.009$  &  $ 0.072$  &  $ 6.385$ \\ 
PM I15194-0743E      &  Gl 581      &  $ 0.306$  &  $ 0.011$  &  $ 9.44$  &  $0.58$  &  $ 0.95994$  &  $ 0.01111$  &  $  0.00095$  &  $3457$  &  $22$  &  $-0.018$  &  $ 0.299$  &  $ 0.007$  &  $ 0.040$  &  $ 2.120$ \\ 
PM I15238+1727       &  Gl 585      &  $ 0.159$  &  $ 0.010$  &  $ 9.45$  &  $0.61$  &  $ 0.09749$  &  $ 0.00204$  &  $  0.00165$  &  $3213$  &  $36$  &  $-0.015$  &  $ 0.180$  &  $ 0.008$  &  $ 0.038$  &  $ 1.111$ \\ 
PM I16254+5418       &  Gl 625      &  $ 0.333$  &  $ 0.009$  &  $ 9.54$  &  $0.60$  &  $ 1.08685$  &  $ 0.01793$  &  $  0.00052$  &  $3540$  &  $34$  &  $-0.018$  &  $ 0.319$  &  $ 0.007$  &  $ 0.038$  &  $ 2.338$ \\ 
PM I16303-1239       &  Gl 628      &  $ 0.303$  &  $ 0.010$  &  $ 9.43$  &  $0.58$  &  $ 1.89620$  &  $ 0.02520$  &  $  0.00036$  &  $3411$  &  $34$  &  $-0.042$  &  $ 0.299$  &  $ 0.006$  &  $ 0.082$  &  $10.202$ \\ 
PM I16509+2227       &  GJ 3976     &  $ 0.156$  &  $ 0.007$  &  $ 9.43$  &  $0.60$  &  $ 0.09327$  &  $ 0.00154$  &  $  0.00133$  &  $3171$  &  $28$  &  $-0.038$  &  $ 0.178$  &  $ 0.006$  &  $ 0.083$  &  $ 6.501$ \\ 
PM I16542+1154       &  Gl 642      &  $ 0.488$  &  $ 0.018$  &  $ 9.40$  &  $0.53$  &  $ 0.37167$  &  $ 0.00645$  &  $ -0.00371$  &  $3868$  &  $53$  &  $-0.009$  &  $ 0.464$  &  $ 0.020$  &  $ 0.022$  &  $ 0.903$ \\ 
PM I16554-0819       &  Gl 643      &  $ 0.209$  &  $ 0.009$  &  $ 9.41$  &  $0.60$  &  $ 0.40074$  &  $ 0.00728$  &  $ -0.00049$  &  $3339$  &  $27$  &  $-0.018$  &  $ 0.223$  &  $ 0.008$  &  $ 0.041$  &  $ 1.904$ \\ 
PM I16570-0420       &  GJ 1207     &  $ 0.233$  &  $ 0.007$  &  $ 9.36$  &  $0.61$  &  $ 0.28570$  &  $ 0.00692$  &  $  0.00154$  &  $3346$  &  $27$  &  $-0.036$  &  $ 0.244$  &  $ 0.006$  &  $ 0.069$  &  $ 6.673$ \\ 
PM I16581+2544       &  Gl 649      &  $ 0.527$  &  $ 0.013$  &  $ 9.42$  &  $0.57$  &  $ 1.29973$  &  $ 0.01963$  &  $ -0.00102$  &  $3741$  &  $39$  &  $-0.011$  &  $ 0.495$  &  $ 0.012$  &  $ 0.024$  &  $ 1.004$ \\ 
PM I17095+4340       &  GJ 3991     &  $ 0.274$  &  $ 0.010$  &  $ 9.40$  &  $0.59$  &  $ 0.49539$  &  $ 0.00794$  &  $ -0.00059$  &  $3309$  &  $31$  &  $-0.007$  &  $ 0.281$  &  $ 0.007$  &  $ 0.019$  &  $ 0.418$ \\ 
PM I17115+3826       &  GJ 3992     &  $ 0.388$  &  $ 0.015$  &  $ 9.41$  &  $0.58$  &  $ 0.40893$  &  $ 0.00717$  &  $  0.00106$  &  $3493$  &  $36$  &  $-0.018$  &  $ 0.368$  &  $ 0.012$  &  $ 0.043$  &  $ 1.982$ \\ 
PM I17198+4142       &  Gl 671      &  $ 0.377$  &  $ 0.013$  &  $ 9.49$  &  $0.58$  &  $ 0.38036$  &  $ 0.00597$  &  $  0.00216$  &  $3534$  &  $27$  &  $-0.029$  &  $ 0.357$  &  $ 0.010$  &  $ 0.064$  &  $ 5.175$ \\ 
\nodata              &  Gl 673      &  $ 0.678$  &  $ 0.014$  &  $ 9.46$  &  $0.49$  &  $ 5.94176$  &  $ 0.06313$  &  $ -0.00257$  &  $4170$  &  $36$  &  $-0.011$  &  $ 0.636$  &  $ 0.010$  &  $ 0.021$  &  $ 1.139$ \\ 
PM I17303+0532       &  Gl 678.1A   &  $ 0.534$  &  $ 0.014$  &  $ 9.46$  &  $0.54$  &  $ 1.55792$  &  $ 0.02159$  &  $ -0.00089$  &  $3811$  &  $36$  &  $-0.037$  &  $ 0.504$  &  $ 0.011$  &  $ 0.072$  &  $ 9.740$ \\ 
PM I17355+6140       &  Gl 685      &  $ 0.576$  &  $ 0.014$  &  $ 9.43$  &  $0.58$  &  $ 0.93072$  &  $ 0.01630$  &  $ -0.00275$  &  $3844$  &  $38$  &  $ 0.001$  &  $ 0.543$  &  $ 0.012$  &  $-0.003$  &  $ 0.074$ \\ 
PM I17364+6820       &  Gl 687      &  $ 0.418$  &  $ 0.010$  &  $ 9.47$  &  $0.58$  &  $ 3.36221$  &  $ 0.04364$  &  $  0.00027$  &  $3522$  &  $34$  &  $-0.024$  &  $ 0.394$  &  $ 0.008$  &  $ 0.049$  &  $ 3.923$ \\ 
PM I17378+1835       &  Gl 686      &  $ 0.445$  &  $ 0.010$  &  $ 9.41$  &  $0.57$  &  $ 1.42084$  &  $ 0.02168$  &  $ -0.00176$  &  $3678$  &  $29$  &  $-0.006$  &  $ 0.418$  &  $ 0.009$  &  $ 0.014$  &  $ 0.322$ \\ 
PM I17439+4322       &  Gl 694      &  $ 0.440$  &  $ 0.011$  &  $ 9.46$  &  $0.56$  &  $ 0.89305$  &  $ 0.01379$  &  $ -0.00045$  &  $3572$  &  $36$  &  $-0.031$  &  $ 0.412$  &  $ 0.010$  &  $ 0.063$  &  $ 5.965$ \\ 
PM I17578+0441N      &  Gl 699      &  $ 0.162$  &  $ 0.004$  &  $ 9.39$  &  $0.61$  &  $ 3.25782$  &  $ 0.08858$  &  $  0.00156$  &  $3269$  &  $29$  &  $-0.012$  &  $ 0.181$  &  $ 0.004$  &  $ 0.027$  &  $ 1.016$ \\ 
PM I17578+4635       &  GJ 4040     &  $ 0.406$  &  $ 0.016$  &  $ 9.45$  &  $0.59$  &  $ 0.33036$  &  $ 0.00730$  &  $  0.00185$  &  $3514$  &  $37$  &  $-0.012$  &  $ 0.383$  &  $ 0.013$  &  $ 0.034$  &  $ 1.196$ \\ 
PM I18046+1354       &  \nodata     &  $ 0.263$  &  $ 0.009$  &  $ 9.39$  &  $0.61$  &  $ 0.07790$  &  $ 0.00168$  &  $  0.00186$  &  $3412$  &  $23$  &  $-0.011$  &  $ 0.266$  &  $ 0.007$  &  $ 0.028$  &  $ 0.848$ \\ 
PM I18051-0301       &  Gl 701      &  $ 0.464$  &  $ 0.009$  &  $ 9.51$  &  $0.54$  &  $ 1.72226$  &  $ 0.02062$  &  $ -0.00114$  &  $3701$  &  $26$  &  $-0.024$  &  $ 0.437$  &  $ 0.008$  &  $ 0.047$  &  $ 3.914$ \\ 
PM I18165+4533       &  Gl 709      &  $ 0.558$  &  $ 0.015$  &  $ 9.46$  &  $0.55$  &  $ 0.64048$  &  $ 0.01077$  &  $ -0.00192$  &  $3881$  &  $40$  &  $-0.025$  &  $ 0.528$  &  $ 0.012$  &  $ 0.054$  &  $ 4.866$ \\ 
PM I18363+1336S      &  GJ 4065     &  $ 0.262$  &  $ 0.010$  &  $ 9.36$  &  $0.59$  &  $ 0.23873$  &  $ 0.00439$  &  $  0.00088$  &  $3339$  &  $32$  &  $-0.036$  &  $ 0.269$  &  $ 0.008$  &  $ 0.076$  &  $ 6.774$ \\ 
PM I18411+2447S      &  GJ 1230A    &  $ 0.348$  &  $ 0.016$  &  $ 9.55$  &  $0.60$  &  $ 0.42908$  &  $ 0.02043$  &  $  0.00448$  &  $3365$  &  $31$  &  $-0.041$  &  $ 0.341$  &  $ 0.013$  &  $ 0.085$  &  $ 8.298$ \\ 
PM I18419+3149       &  GJ 4070     &  $ 0.380$  &  $ 0.016$  &  $ 9.38$  &  $0.59$  &  $ 0.45495$  &  $ 0.00903$  &  $  0.00154$  &  $3538$  &  $29$  &  $-0.041$  &  $ 0.359$  &  $ 0.013$  &  $ 0.087$  &  $ 8.571$ \\ 
PM I18427+5937N      &  Gl 725A     &  $ 0.349$  &  $ 0.008$  &  $ 9.47$  &  $0.60$  &  $ 3.89003$  &  $ 0.06776$  &  $  0.00192$  &  $3517$  &  $22$  &  $-0.022$  &  $ 0.334$  &  $ 0.006$  &  $ 0.047$  &  $ 3.302$ \\ 
PM I18427+5937S      &  Gl 725B     &  $ 0.255$  &  $ 0.008$  &  $ 9.41$  &  $0.61$  &  $ 2.24335$  &  $ 0.05514$  &  $  0.00053$  &  $3421$  &  $29$  &  $-0.023$  &  $ 0.259$  &  $ 0.006$  &  $ 0.049$  &  $ 3.305$ \\ 
PM I18453+1851       &  \nodata     &  $ 0.192$  &  $ 0.005$  &  $ 9.38$  &  $0.61$  &  $ 0.08751$  &  $ 0.00173$  &  $  0.00123$  &  $3273$  &  $23$  &  $-0.018$  &  $ 0.209$  &  $ 0.004$  &  $ 0.037$  &  $ 1.821$ \\ 
PM I18498-2350       &  Gl 729      &  $ 0.181$  &  $ 0.004$  &  $ 9.44$  &  $0.57$  &  $ 1.44826$  &  $ 0.02560$  &  $  0.00186$  &  $3252$  &  $21$  &  $-0.004$  &  $ 0.199$  &  $ 0.003$  &  $ 0.011$  &  $ 0.160$ \\ 
PM I18580+0554       &  Gl 740      &  $ 0.591$  &  $ 0.014$  &  $ 9.48$  &  $0.57$  &  $ 1.70112$  &  $ 0.02128$  &  $ -0.00198$  &  $3872$  &  $41$  &  $-0.010$  &  $ 0.558$  &  $ 0.013$  &  $ 0.020$  &  $ 0.755$ \\ 
PM I19070+2053       &  Gl 745A     &  $ 0.316$  &  $ 0.013$  &  $ 9.50$  &  $0.59$  &  $ 0.57069$  &  $ 0.01052$  &  $  0.00142$  &  $3516$  &  $34$  &  $-0.004$  &  $ 0.305$  &  $ 0.010$  &  $ 0.016$  &  $ 0.259$ \\ 
PM I19072+2052       &  Gl 745B     &  $ 0.327$  &  $ 0.014$  &  $ 9.54$  &  $0.61$  &  $ 0.58142$  &  $ 0.01628$  &  $  0.00511$  &  $3532$  &  $34$  &  $-0.011$  &  $ 0.314$  &  $ 0.011$  &  $ 0.029$  &  $ 0.959$ \\ 
PM I19169+0510       &  Gl 752A     &  $ 0.488$  &  $ 0.011$  &  $ 9.45$  &  $0.56$  &  $ 3.01805$  &  $ 0.03599$  &  $ -0.00020$  &  $3619$  &  $34$  &  $-0.017$  &  $ 0.457$  &  $ 0.010$  &  $ 0.036$  &  $ 2.200$ \\ 
PM I19220+0702       &  GJ 1236     &  $ 0.217$  &  $ 0.006$  &  $ 9.45$  &  $0.59$  &  $ 0.18285$  &  $ 0.00373$  &  $  0.00036$  &  $3365$  &  $29$  &  $-0.009$  &  $ 0.229$  &  $ 0.006$  &  $ 0.022$  &  $ 0.533$ \\ 
PM I19539+4424E      &  GJ 1245B    &  $ 0.110$  &  $ 0.004$  &  $ 9.49$  &  $0.60$  &  $ 0.19831$  &  $ 0.00530$  &  $  0.00126$  &  $2919$  &  $34$  &  $-0.021$  &  $ 0.136$  &  $ 0.004$  &  $ 0.048$  &  $ 1.985$ \\ 
PM I20034+2951       &  Gl 777B     &  $ 0.182$  &  $ 0.007$  &  $ 9.39$  &  $0.60$  &  $ 0.06201$  &  $ 0.00209$  &  $  0.00207$  &  $3190$  &  $31$  &  $-0.015$  &  $ 0.202$  &  $ 0.007$  &  $ 0.033$  &  $ 1.087$ \\ 
PM I20112+1611       &  Gl 783.2B   &  $ 0.215$  &  $ 0.015$  &  $ 9.36$  &  $0.61$  &  $ 0.06030$  &  $ 0.00152$  &  $  0.00284$  &  $3330$  &  $26$  &  $-0.035$  &  $ 0.229$  &  $ 0.012$  &  $ 0.090$  &  $ 5.682$ \\ 
PM I20260+5834       &  GJ 1253     &  $ 0.152$  &  $ 0.008$  &  $ 9.41$  &  $0.61$  &  $ 0.10231$  &  $ 0.00295$  &  $  0.00172$  &  $3084$  &  $33$  &  $-0.013$  &  $ 0.177$  &  $ 0.007$  &  $ 0.031$  &  $ 0.787$ \\ 
PM I20450+4429       &  Gl 806      &  $ 0.444$  &  $ 0.013$  &  $ 9.47$  &  $0.59$  &  $ 0.58441$  &  $ 0.01083$  &  $  0.00167$  &  $3640$  &  $30$  &  $-0.028$  &  $ 0.416$  &  $ 0.011$  &  $ 0.060$  &  $ 4.747$ \\ 
PM I20525-1658       &  \nodata     &  $ 0.234$  &  $ 0.009$  &  $ 9.41$  &  $0.62$  &  $ 0.65648$  &  $ 0.01944$  &  $  0.00374$  &  $3317$  &  $32$  &  $-0.035$  &  $ 0.246$  &  $ 0.008$  &  $ 0.074$  &  $ 6.653$ \\ 
PM I20533+6209       &  Gl 809      &  $ 0.546$  &  $ 0.013$  &  $ 9.39$  &  $0.54$  &  $ 3.35835$  &  $ 0.05639$  &  $ -0.00306$  &  $3846$  &  $37$  &  $-0.015$  &  $ 0.515$  &  $ 0.010$  &  $ 0.027$  &  $ 1.665$ \\ 
PM I20567-1026       &  Gl 811.1    &  $ 0.460$  &  $ 0.025$  &  $ 9.42$  &  $0.57$  &  $ 0.37245$  &  $ 0.00587$  &  $ -0.00127$  &  $3545$  &  $46$  &  $-0.021$  &  $ 0.431$  &  $ 0.022$  &  $ 0.055$  &  $ 2.307$ \\ 
LSPM J2106+3844S     &  Gl 820B     &  $ 0.600$  &  $ 0.014$  &  $ 9.43$  &  $0.52$  &  $22.32370$  &  $ 0.29702$  &  $ -0.00321$  &  $4126$  &  $36$  &  $-0.026$  &  $ 0.574$  &  $ 0.010$  &  $ 0.048$  &  $ 3.810$ \\ 
PM I21092-1318       &  Gl 821      &  $ 0.372$  &  $ 0.014$  &  $ 9.43$  &  $0.58$  &  $ 0.41750$  &  $ 0.00851$  &  $  0.00232$  &  $3620$  &  $33$  &  $-0.021$  &  $ 0.352$  &  $ 0.011$  &  $ 0.047$  &  $ 2.871$ \\ 
PM I22021+0124       &  Gl 846      &  $ 0.571$  &  $ 0.015$  &  $ 9.43$  &  $0.54$  &  $ 1.79593$  &  $ 0.02242$  &  $ -0.00271$  &  $3875$  &  $40$  &  $-0.007$  &  $ 0.538$  &  $ 0.012$  &  $ 0.013$  &  $ 0.444$ \\ 
PM I22096-0438       &  Gl 849      &  $ 0.495$  &  $ 0.011$  &  $ 9.40$  &  $0.58$  &  $ 1.19212$  &  $ 0.01589$  &  $ -0.00040$  &  $3537$  &  $32$  &  $-0.002$  &  $ 0.467$  &  $ 0.011$  &  $ 0.006$  &  $ 0.050$ \\ 
PM I22290+0139       &  \nodata     &  $ 0.604$  &  $ 0.021$  &  $ 9.41$  &  $0.53$  &  $ 0.48700$  &  $ 0.00696$  &  $ -0.00321$  &  $3924$  &  $56$  &  $-0.005$  &  $ 0.569$  &  $ 0.019$  &  $ 0.010$  &  $ 0.270$ \\ 
PM I22361-0050       &  Gl 864      &  $ 0.612$  &  $ 0.018$  &  $ 9.46$  &  $0.52$  &  $ 0.83252$  &  $ 0.01097$  &  $ -0.00269$  &  $3976$  &  $52$  &  $-0.015$  &  $ 0.577$  &  $ 0.017$  &  $ 0.037$  &  $ 1.934$ \\ 
PM I22503-0705       &  Gl 875      &  $ 0.562$  &  $ 0.016$  &  $ 9.44$  &  $0.53$  &  $ 0.89628$  &  $ 0.01202$  &  $ -0.00155$  &  $3836$  &  $46$  &  $-0.026$  &  $ 0.529$  &  $ 0.015$  &  $ 0.060$  &  $ 4.737$ \\ 
PM I22532-1415       &  Gl 876      &  $ 0.341$  &  $ 0.010$  &  $ 9.51$  &  $0.58$  &  $ 1.91585$  &  $ 0.02277$  &  $ -0.00010$  &  $3384$  &  $32$  &  $-0.042$  &  $ 0.333$  &  $ 0.008$  &  $ 0.083$  &  $10.077$ \\ 
PM I22565+1633       &  Gl 880      &  $ 0.570$  &  $ 0.011$  &  $ 9.46$  &  $0.52$  &  $ 3.55013$  &  $ 0.04076$  &  $ -0.00149$  &  $3760$  &  $35$  &  $-0.011$  &  $ 0.537$  &  $ 0.010$  &  $ 0.021$  &  $ 0.893$ \\ 
\nodata              &  Gl 887      &  $ 0.491$  &  $ 0.011$  &  $ 9.46$  &  $0.58$  &  $10.90031$  &  $ 0.25215$  &  $ -0.00053$  &  $3715$  &  $33$  &  $-0.007$  &  $ 0.461$  &  $ 0.009$  &  $ 0.015$  &  $ 0.207$ \\ 
PM I23099+1425W      &  \nodata     &  $ 0.637$  &  $ 0.016$  &  $ 9.45$  &  $0.50$  &  $ 0.50300$  &  $ 0.00803$  &  $ -0.00257$  &  $4148$  &  $43$  &  $-0.034$  &  $ 0.602$  &  $ 0.012$  &  $ 0.064$  &  $ 8.521$ \\ 
PM I23182+4617       &  Gl 894.1    &  $ 0.614$  &  $ 0.021$  &  $ 9.41$  &  $0.51$  &  $ 0.38211$  &  $ 0.00515$  &  $ -0.00272$  &  $3953$  &  $63$  &  $-0.011$  &  $ 0.578$  &  $ 0.019$  &  $ 0.019$  &  $ 0.708$ \\ 
PM I23216+1717       &  GJ 4333     &  $ 0.404$  &  $ 0.017$  &  $ 9.46$  &  $0.57$  &  $ 0.50289$  &  $ 0.00897$  &  $  0.00221$  &  $3432$  &  $36$  &  $-0.032$  &  $ 0.386$  &  $ 0.015$  &  $ 0.073$  &  $ 5.637$ \\ 
PM I23245+5751S      &  Gl 895      &  $ 0.578$  &  $ 0.012$  &  $ 9.41$  &  $0.57$  &  $ 1.00320$  &  $ 0.01389$  &  $ -0.00206$  &  $3746$  &  $35$  &  $ 0.005$  &  $ 0.545$  &  $ 0.012$  &  $-0.010$  &  $ 0.230$ \\ 
PM I23318+1956W      &  Gl 896A     &  $ 0.394$  &  $ 0.012$  &  $ 9.53$  &  $0.57$  &  $ 1.58157$  &  $ 0.05092$  &  $  0.00665$  &  $3491$  &  $35$  &  $-0.041$  &  $ 0.374$  &  $ 0.010$  &  $ 0.084$  &  $10.345$ \\ 
PM I23318+1956E      &  Gl 896B     &  $ 0.248$  &  $ 0.009$  &  $ 9.40$  &  $0.63$  &  $ 0.61008$  &  $ 0.02679$  &  $  0.01155$  &  $3309$  &  $32$  &  $-0.077$  &  $ 0.259$  &  $ 0.008$  &  $ 0.146$  &  $28.053$ \\ 
PM I23419+4410       &  Gl 905      &  $ 0.147$  &  $ 0.004$  &  $ 9.42$  &  $0.63$  &  $ 0.75657$  &  $ 0.01632$  &  $  0.00311$  &  $3043$  &  $25$  &  $-0.038$  &  $ 0.175$  &  $ 0.003$  &  $ 0.078$  &  $ 7.094$ \\ 
PM I23428+3049       &  GJ 1288     &  $ 0.157$  &  $ 0.006$  &  $ 9.40$  &  $0.60$  &  $ 0.05946$  &  $ 0.00110$  &  $  0.00164$  &  $3172$  &  $26$  &  $-0.019$  &  $ 0.178$  &  $ 0.005$  &  $ 0.043$  &  $ 1.835$ \\ 
PM I23431+3632       &  GJ 1289     &  $ 0.206$  &  $ 0.011$  &  $ 9.42$  &  $0.61$  &  $ 0.25135$  &  $ 0.00677$  &  $  0.00190$  &  $3250$  &  $35$  &  $-0.024$  &  $ 0.224$  &  $ 0.011$  &  $ 0.058$  &  $ 2.795$ \\ 
PM I23492+0224       &  Gl 908      &  $ 0.420$  &  $ 0.008$  &  $ 9.45$  &  $0.55$  &  $ 2.36409$  &  $ 0.03264$  &  $ -0.00068$  &  $3704$  &  $29$  &  $-0.016$  &  $ 0.394$  &  $ 0.007$  &  $ 0.034$  &  $ 2.033$ \\ 
PM I23505-0933       &  GJ 4367     &  $ 0.293$  &  $ 0.015$  &  $ 9.41$  &  $0.60$  &  $ 0.11917$  &  $ 0.00386$  &  $  0.00387$  &  $3287$  &  $28$  &  $-0.020$  &  $ 0.299$  &  $ 0.011$  &  $ 0.050$  &  $ 2.315$ \\ 
PM I01076+2257E      &  Gl 53.1B    &  $ 0.287$  &  $ 0.012$  &  $ 9.42$  &  $0.61$  &  $ 0.06732$  &  $ 0.00188$  &  $  0.00222$  &  $3311$  &  $17$  &  $-0.024$  &  $ 0.292$  &  $ 0.008$  &  $ 0.053$  &  $ 3.249$ \\ 
PM I02362+0652       &  Gl 105 B    &  $ 0.255$  &  $ 0.005$  &  $ 9.36$  &  $0.61$  &  $ 0.49982$  &  $ 0.00961$  &  $  0.00128$  &  $3390$  &  $ 7$  &  $-0.032$  &  $ 0.260$  &  $ 0.002$  &  $ 0.063$  &  $ 5.970$ \\ 
PM I02441+4913W      &  \nodata     &  $ 0.521$  &  $ 0.008$  &  $ 9.38$  &  $0.59$  &  $ 1.06576$  &  $ 0.03519$  &  $ -0.00140$  &  $3720$  &  $22$  &  $-0.010$  &  $ 0.489$  &  $ 0.007$  &  $ 0.019$  &  $ 0.662$ \\ 
PM I03047+6144       &  GJ 3195     &  $ 0.425$  &  $ 0.011$  &  $ 9.46$  &  $0.60$  &  $ 0.13168$  &  $ 0.00253$  &  $  0.00259$  &  $3602$  &  $27$  &  $-0.029$  &  $ 0.399$  &  $ 0.009$  &  $ 0.059$  &  $ 5.202$ \\ 
LSPM J0355+5214      &  \nodata     &  $ 0.268$  &  $ 0.011$  &  $ 9.41$  &  $0.61$  &  $ 0.02098$  &  $ 0.00042$  &  $  0.00094$  &  $3466$  &  $23$  &  $-0.009$  &  $ 0.268$  &  $ 0.007$  &  $ 0.023$  &  $ 0.579$ \\ 
\nodata              &  Gl 166 C    &  $ 0.233$  &  $ 0.005$  &  $ 9.44$  &  $0.60$  &  $ 0.87259$  &  $ 0.01922$  &  $  0.00191$  &  $3362$  &  $18$  &  $-0.061$  &  $ 0.242$  &  $ 0.004$  &  $ 0.115$  &  $19.414$ \\ 
PM I06461+3233       &  GJ 3408 B   &  $ 0.440$  &  $ 0.013$  &  $ 9.42$  &  $0.60$  &  $ 0.13147$  &  $ 0.00396$  &  $ -0.00140$  &  $3674$  &  $28$  &  $-0.005$  &  $ 0.414$  &  $ 0.013$  &  $ 0.013$  &  $ 0.185$ \\ 
PM I06523-0511       &  Gl 250 B    &  $ 0.466$  &  $ 0.008$  &  $ 9.41$  &  $0.60$  &  $ 1.17659$  &  $ 0.03158$  &  $  0.00314$  &  $3569$  &  $19$  &  $-0.025$  &  $ 0.436$  &  $ 0.006$  &  $ 0.052$  &  $ 4.199$ \\ 
PM I08105-1348       &  Gl 297.2 B  &  $ 0.510$  &  $ 0.012$  &  $ 9.48$  &  $0.55$  &  $ 0.24811$  &  $ 0.00374$  &  $ -0.00056$  &  $3700$  &  $39$  &  $-0.044$  &  $ 0.479$  &  $ 0.011$  &  $ 0.083$  &  $12.010$ \\ 
PM I13168+1700       &  Gl 505 B     &  $ 0.531$  &  $ 0.008$  &  $ 9.48$  &  $0.55$  &  $ 1.29287$  &  $ 0.03335$  &  $ -0.00022$  &  $3840$  &  $21$  &  $-0.035$  &  $ 0.502$  &  $ 0.006$  &  $ 0.069$  &  $ 8.883$ \\ 
\nodata              &  Gl 544 B    &  $ 0.178$  &  $ 0.005$  &  $ 9.43$  &  $0.60$  &  $ 0.02826$  &  $ 0.00064$  &  $  0.00089$  &  $3242$  &  $13$  &  $-0.016$  &  $ 0.196$  &  $ 0.004$  &  $ 0.038$  &  $ 1.560$ \\ 
PM I14251+5149       &  Gl 549 B    &  $ 0.415$  &  $ 0.009$  &  $ 9.41$  &  $0.59$  &  $ 0.34152$  &  $ 0.00834$  &  $  0.00258$  &  $3585$  &  $27$  &  $-0.030$  &  $ 0.389$  &  $ 0.007$  &  $ 0.060$  &  $ 5.948$ \\ 
PM I15118+3933       &  \nodata     &  $ 0.347$  &  $ 0.012$  &  $ 9.46$  &  $0.59$  &  $ 0.05328$  &  $ 0.00095$  &  $  0.00230$  &  $3495$  &  $16$  &  $-0.017$  &  $ 0.333$  &  $ 0.010$  &  $ 0.041$  &  $ 1.922$ \\ 
PM I15354+6005       &  \nodata     &  $ 0.292$  &  $ 0.010$  &  $ 9.45$  &  $0.61$  &  $ 0.08919$  &  $ 0.00206$  &  $  0.00254$  &  $3390$  &  $34$  &  $-0.042$  &  $ 0.292$  &  $ 0.008$  &  $ 0.083$  &  $ 9.946$ \\ 
PM I16139+3346       &  Gl 615.2 C  &  $ 0.426$  &  $ 0.013$  &  $ 9.47$  &  $0.58$  &  $ 0.17621$  &  $ 0.00369$  &  $  0.00135$  &  $3593$  &  $23$  &  $-0.040$  &  $ 0.400$  &  $ 0.011$  &  $ 0.086$  &  $ 8.656$ \\ 
PM I18007+2933       &  \nodata     &  $ 0.458$  &  $ 0.009$  &  $ 9.50$  &  $0.56$  &  $ 0.11690$  &  $ 0.00264$  &  $  0.00086$  &  $3648$  &  $21$  &  $-0.039$  &  $ 0.428$  &  $ 0.008$  &  $ 0.077$  &  $ 9.048$ \\ 
PM I19321-1119       &  \nodata     &  $ 0.230$  &  $ 0.006$  &  $ 9.40$  &  $0.61$  &  $ 0.06567$  &  $ 0.00146$  &  $  0.00170$  &  $3299$  &  $14$  &  $-0.027$  &  $ 0.244$  &  $ 0.004$  &  $ 0.057$  &  $ 4.146$ \\ 
PM I20167+5017       &  \nodata     &  $ 0.447$  &  $ 0.013$  &  $ 9.36$  &  $0.59$  &  $ 0.08471$  &  $ 0.00183$  &  $  0.00214$  &  $3541$  &  $36$  &  $ 0.005$  &  $ 0.419$  &  $ 0.012$  &  $-0.004$  &  $ 0.143$ \\ 
PM I21518+4220E      &  Gl 838.3 B     &  $ 0.556$  &  $ 0.017$  &  $ 9.41$  &  $0.57$  &  $ 0.20971$  &  $ 0.00593$  &  $ -0.00056$  &  $3871$  &  $43$  &  $-0.026$  &  $ 0.525$  &  $ 0.014$  &  $ 0.057$  &  $ 4.880$ \\ 
PM I22160+5439       &  GJ 4269     &  $ 0.259$  &  $ 0.008$  &  $ 9.39$  &  $0.63$  &  $ 0.05603$  &  $ 0.00147$  &  $  0.00318$  &  $3360$  &  $31$  &  $-0.041$  &  $ 0.265$  &  $ 0.007$  &  $ 0.083$  &  $ 8.586$ \\
\enddata
\tablenotetext{$\dagger$}{Relative errors quoted as $\delta X = (X_{\rm obs} - X_{\rm model})/X_{\rm obs}$}
\label{tab:model_results}
\end{deluxetable*}
